Quantum Simulations of Hadron Dynamics in the Schwinger Model using 112 Qubits

Hadron wavepackets are prepared and time evolved in the Schwinger model using 112 qubits of IBM's 133-qubit Heron quantum computer ibm_torino. The initialization of the hadron wavepacket is performed in two steps. First, the vacuum is prepared across the whole lattice using the recently developed SC-ADAPT-VQE algorithm and workflow. SC-ADAPT-VQE is then extended to the preparation of localized states, and used to establish a hadron wavepacket on top of the vacuum. This is done by adaptively constructing low-depth circuits that maximize the overlap with an adiabatically prepared hadron wavepacket. Due to the localized nature of the wavepacket, these circuits can be determined on a sequence of small lattices using classical computers, and then robustly scaled to prepare wavepackets on large lattices for simulations using quantum computers. Time evolution is implemented with a second-order Trotterization. To reduce both the required qubit connectivity and circuit depth, an approximate quasi-local interaction is introduced. This approximation is made possible by the emergence of confinement at long distances, and converges exponentially with increasing distance of the interactions. Using multiple error-mitigation strategies, up to 14 Trotter steps of time evolution are performed, employing 13,858 two-qubit gates (with a CNOT depth of 370). The propagation of hadrons is clearly identified, with results that compare favorably with Matrix Product State simulations. Prospects for a near-term quantum advantage in simulations of hadron scattering are discussed.

==> (inline-0) <==
\begin{tabularx}{\textwidth}{| c || Y | Y | Y | Y | Y | Y |}
 \hline
\multirow{2}{*}{\parbox{2.5cm}{Fermion staggered site $j$}} &	\multicolumn{2}{c|}{\large $\langle \psi_{\rm WP}\vert \ \hat{\chi}_j(t=1) \  \vert \psi_{\rm WP} \rangle$}		&	\multicolumn{2}{c|}{\large $\langle \psi_{\rm vac}\vert \ \hat{\chi}_j(t=1) \  \vert \psi_{\rm vac} \rangle$}	&	\multicolumn{2}{c|}{\large $\mathcal{X}_j(t=1)$}		\\ \cline{2-7}
	&	MPS	&	{\tt ibm\_torino}	&	MPS	&	{\tt ibm\_torino}	&	MPS	&	{\tt ibm\_torino}		\\ \hline \hline
0	&	0.213	&	0.273(10)	&	0.213	&	0.270(11)	&	0.000	&	0.002(14)	\\
1	&	0.386	&	0.522(11)	&	0.386	&	0.510(12)	&	0.000	&	0.013(16)	\\
2	&	0.3360	&	0.4186(58)	&	0.3360	&	0.4110(55)	&	0.0000	&	0.0074(80)	\\
3	&	0.336	&	0.510(14)	&	0.336	&	0.515(13)	&	0.000	&	-0.004(17)	\\
4	&	0.3364	&	0.4674(83)	&	0.3364	&	0.4878(99)	&	0.000	&	-0.021(11)	\\
5	&	0.3716	&	0.4859(76)	&	0.3716	&	0.4925(77)	&	0.0000	&	-0.0068(90)	\\
6	&	0.3722	&	0.4398(42)	&	0.3722	&	0.4384(38)	&	0.0000	&	0.0012(54)	\\
7	&	0.3727	&	0.4412(31)	&	0.3727	&	0.4389(31)	&	0.0000	&	0.0022(44)	\\
8	&	0.3724	&	0.4405(30)	&	0.3724	&	0.4382(27)	&	0.0000	&	0.0022(38)	\\
9	&	0.3722	&	0.4493(38)	&	0.3722	&	0.4471(40)	&	0.0000	&	0.0021(55)	\\
10	&	0.3719	&	0.4396(48)	&	0.3719	&	0.4409(47)	&	0.0000	&	-0.0008(67)	\\
11	&	0.3725	&	0.4372(40)	&	0.3725	&	0.4306(36)	&	0.0000	&	0.0068(52)	\\
12	&	0.3723	&	0.4391(43)	&	0.3723	&	0.4393(38)	&	0.0000	&	-0.0000(58)	\\
13	&	0.3727	&	0.4427(48)	&	0.3727	&	0.4440(46)	&	0.0000	&	-0.0016(62)	\\
14	&	0.3725	&	0.4471(43)	&	0.3725	&	0.4410(44)	&	0.0000	&	0.0062(63)	\\
15	&	0.3727	&	0.4308(36)	&	0.3727	&	0.4255(36)	&	0.0000	&	0.0053(48)	\\
16	&	0.3725	&	0.4544(75)	&	0.3725	&	0.4553(77)	&	0.000	&	-0.001(11)	\\
17	&	0.3724	&	0.4517(38)	&	0.3724	&	0.4447(37)	&	0.0000	&	0.0070(52)	\\
18	&	0.3722	&	0.4421(30)	&	0.3722	&	0.4429(29)	&	0.0000	&	-0.0007(42)	\\
19	&	0.3717	&	0.4393(30)	&	0.3717	&	0.4459(31)	&	0.0000	&	-0.0067(41)	\\
20	&	0.3715	&	0.4467(37)	&	0.3715	&	0.4543(36)	&	0.0000	&	-0.0077(50)	\\
21	&	0.3706	&	0.4450(46)	&	0.3706	&	0.4482(44)	&	0.0000	&	-0.0036(59)	\\
22	&	0.3704	&	0.4204(29)	&	0.3704	&	0.4176(28)	&	0.0000	&	0.0030(37)	\\
23	&	0.3688	&	0.4204(30)	&	0.3688	&	0.4214(28)	&	0.0000	&	-0.0010(40)	\\
24	&	0.3687	&	0.4209(36)	&	0.3687	&	0.4202(34)	&	0.0000	&	0.0006(47)	\\
25	&	0.3665	&	0.4183(28)	&	0.3665	&	0.4170(31)	&	0.0000	&	0.0016(41)	\\
26	&	0.3663	&	0.4169(29)	&	0.3663	&	0.4083(31)	&	0.0000	&	0.0086(42)	\\
27	&	0.3635	&	0.4099(28)	&	0.3635	&	0.4138(29)	&	0.0000	&	-0.0039(39)	\\
28	&	0.3633	&	0.4187(33)	&	0.3633	&	0.4228(33)	&	0.0000	&	-0.0040(48)	\\
29	&	0.3598	&	0.4085(34)	&	0.3598	&	0.4092(32)	&	0.0000	&	-0.0008(46)	\\
30	&	0.3597	&	0.4113(45)	&	0.3597	&	0.4133(43)	&	0.0000	&	-0.0019(61)	\\
31	&	0.3556	&	0.4101(44)	&	0.3556	&	0.4106(40)	&	0.0000	&	-0.0004(56)	\\
32	&	0.3555	&	0.4070(35)	&	0.3555	&	0.4044(34)	&	0.0000	&	0.0027(49)	\\
33	&	0.3510	&	0.3967(36)	&	0.3510	&	0.3919(36)	&	0.0000	&	0.0047(51)	\\
34	&	0.3509	&	0.4142(40)	&	0.3509	&	0.4112(43)	&	0.0000	&	0.0028(60)	\\
35	&	0.3460	&	0.4091(43)	&	0.3460	&	0.4098(41)	&	0.0000	&	-0.0007(57)	\\
36	&	0.3459	&	0.4348(58)	&	0.3459	&	0.4266(54)	&	0.0000	&	0.0078(75)	\\
37	&	0.3410	&	0.4210(38)	&	0.3410	&	0.4152(37)	&	0.0000	&	0.0058(49)	\\
38	&	0.3409	&	0.4200(44)	&	0.3409	&	0.4199(43)	&	0.0000	&	-0.0001(61)	\\
39	&	0.3360	&	0.4162(47)	&	0.3360	&	0.4222(50)	&	0.0000	&	-0.0064(72)	\\
40	&	0.3359	&	0.4123(36)	&	0.3359	&	0.4101(36)	&	0.0000	&	0.0023(50)	\\
41	&	0.3314	&	0.4183(45)	&	0.3314	&	0.4142(39)	&	0.0000	&	0.0039(55)	\\
42	&	0.3313	&	0.4299(54)	&	0.3313	&	0.4246(51)	&	0.0000	&	0.0052(67)	\\
43	&	0.3273	&	0.4263(58)	&	0.3273	&	0.4222(54)	&	0.0000	&	0.0044(82)	\\
44	&	0.3272	&	0.3867(35)	&	0.3272	&	0.3988(34)	&	0.0000	&	-0.0120(52)	\\
45	&	0.3239	&	0.3854(39)	&	0.3239	&	0.3972(38)	&	0.0000	&	-0.0117(54)	\\
46	&	0.3239	&	0.3913(58)	&	0.3239	&	0.3981(63)	&	0.0000	&	-0.0072(88)	\\
47	&	0.3215	&	0.3716(43)	&	0.3215	&	0.3820(41)	&	0.0000	&	-0.0104(59)	\\
48	&	0.3215	&	0.3765(36)	&	0.3215	&	0.3752(36)	&	0.0000	&	0.0012(52)	\\
49	&	0.3204	&	0.3806(37)	&	0.3200	&	0.3736(39)	&	0.0004	&	0.0070(54)	\\
50	&	0.3201	&	0.3786(40)	&	0.3200	&	0.3794(39)	&	0.0000	&	-0.0007(56)	\\
51	&	0.3282	&	0.3826(36)	&	0.3196	&	0.3786(37)	&	0.0086	&	0.0041(51)	\\
52	&	0.3234	&	0.3861(31)	&	0.3196	&	0.3773(33)	&	0.0039	&	0.0086(44)	\\
53	&	0.3996	&	0.4497(33)	&	0.3232	&	0.3793(33)	&	0.0764	&	0.0705(44)	\\
54	&	0.2547	&	0.2660(23)	&	0.3231	&	0.3833(31)	&	-0.0684	&	-0.1175(39)	\\
55	&	1.7270	&	1.7250(24)	&	0.3234	&	0.3874(34)	&	1.4040	&	1.3380(39)	\\ \hline
\end{tabularx}
\begin{tabularx}{\textwidth}{| c || Y | Y | Y | Y | Y | Y |}
 \hline
\multirow{2}{*}{\parbox{2.5cm}{Fermion staggered site $j$}} &	\multicolumn{2}{c|}{\large $\langle \psi_{\rm WP}\vert \ \hat{\chi}_j(t=2) \  \vert \psi_{\rm WP} \rangle$}		&	\multicolumn{2}{c|}{\large $\langle \psi_{\rm vac}\vert \ \hat{\chi}_j(t=2) \  \vert \psi_{\rm vac} \rangle$}	&	\multicolumn{2}{c|}{\large $\mathcal{X}_j(t=2)$}		\\ \cline{2-7}
	&	MPS	&	{\tt ibm\_torino}	&	MPS	&	{\tt ibm\_torino}	&	MPS	&	{\tt ibm\_torino}		\\ \hline \hline
0	&	0.193	&	0.287(10)	&	0.193	&	0.278(10)	&	0.000	&	0.009(14)	\\
1	&	0.4420	&	0.6254(95)	&	0.4420	&	0.6106(99)	&	0.000	&	0.015(12)	\\
2	&	0.3580	&	0.4712(59)	&	0.3580	&	0.4743(63)	&	0.0000	&	-0.0028(83)	\\
3	&	0.4992	&	0.6406(97)	&	0.499	&	0.639(10)	&	0.000	&	0.002(11)	\\
4	&	0.4912	&	0.6371(70)	&	0.4912	&	0.6285(63)	&	0.0000	&	0.0084(82)	\\
5	&	0.5138	&	0.6365(79)	&	0.5138	&	0.6444(86)	&	0.000	&	-0.008(10)	\\
6	&	0.5171	&	0.5501(34)	&	0.5171	&	0.5475(36)	&	0.0000	&	0.0030(48)	\\
7	&	0.5365	&	0.6007(29)	&	0.5365	&	0.6004(29)	&	0.0000	&	0.0005(38)	\\
8	&	0.5351	&	0.5856(30)	&	0.5351	&	0.5878(27)	&	0.0000	&	-0.0022(32)	\\
9	&	0.5621	&	0.6202(37)	&	0.5621	&	0.6266(36)	&	0.0000	&	-0.0067(46)	\\
10	&	0.5606	&	0.6048(41)	&	0.5606	&	0.6119(40)	&	0.0000	&	-0.0071(49)	\\
11	&	0.5794	&	0.6639(33)	&	0.5794	&	0.6633(29)	&	0.0000	&	0.0008(43)	\\
12	&	0.5779	&	0.6438(38)	&	0.5779	&	0.6449(36)	&	0.0000	&	-0.0007(43)	\\
13	&	0.5908	&	0.6428(41)	&	0.5908	&	0.6442(44)	&	0.0000	&	-0.0014(52)	\\
14	&	0.5894	&	0.6521(32)	&	0.5894	&	0.6463(33)	&	0.0000	&	0.0057(40)	\\
15	&	0.5973	&	0.5952(31)	&	0.5973	&	0.5954(32)	&	0.0000	&	-0.0003(40)	\\
16	&	0.5959	&	0.6708(62)	&	0.5959	&	0.6533(67)	&	0.0000	&	0.0176(87)	\\
17	&	0.5994	&	0.6260(31)	&	0.5994	&	0.6247(30)	&	0.0000	&	0.0015(42)	\\
18	&	0.5982	&	0.6077(25)	&	0.5982	&	0.6064(24)	&	0.0000	&	0.0014(33)	\\
19	&	0.5975	&	0.6184(23)	&	0.5975	&	0.6151(22)	&	0.0000	&	0.0033(32)	\\
20	&	0.5966	&	0.6306(30)	&	0.5966	&	0.6270(30)	&	0.0000	&	0.0035(38)	\\
21	&	0.5917	&	0.6525(33)	&	0.5917	&	0.6544(33)	&	0.0000	&	-0.0020(46)	\\
22	&	0.5910	&	0.5941(22)	&	0.5910	&	0.5948(21)	&	0.0000	&	-0.0006(30)	\\
23	&	0.5814	&	0.6091(22)	&	0.5814	&	0.6135(25)	&	0.0000	&	-0.0045(33)	\\
24	&	0.5812	&	0.6140(25)	&	0.5812	&	0.6158(25)	&	0.0000	&	-0.0018(35)	\\
25	&	0.5662	&	0.5993(23)	&	0.5662	&	0.6035(22)	&	0.0000	&	-0.0041(32)	\\
26	&	0.5664	&	0.6059(24)	&	0.5664	&	0.6073(24)	&	0.0000	&	-0.0013(32)	\\
27	&	0.5456	&	0.5773(25)	&	0.5456	&	0.5803(24)	&	0.0000	&	-0.0028(33)	\\
28	&	0.5463	&	0.6038(38)	&	0.5463	&	0.5947(37)	&	0.0000	&	0.0089(36)	\\
29	&	0.5199	&	0.5813(26)	&	0.5199	&	0.5834(27)	&	0.0000	&	-0.0022(33)	\\
30	&	0.5212	&	0.5825(31)	&	0.5212	&	0.5849(32)	&	0.0000	&	-0.0024(43)	\\
31	&	0.4899	&	0.5673(34)	&	0.4899	&	0.5639(32)	&	0.0000	&	0.0036(46)	\\
32	&	0.4917	&	0.5575(27)	&	0.4917	&	0.5640(27)	&	0.0000	&	-0.0064(36)	\\
33	&	0.4568	&	0.5225(29)	&	0.4568	&	0.5314(29)	&	0.0000	&	-0.0089(41)	\\
34	&	0.4591	&	0.5863(36)	&	0.4591	&	0.5938(35)	&	0.0000	&	-0.0074(48)	\\
35	&	0.4220	&	0.5110(34)	&	0.4220	&	0.5227(35)	&	0.0000	&	-0.0115(49)	\\
36	&	0.4247	&	0.5616(46)	&	0.4247	&	0.5611(47)	&	0.0000	&	0.0005(64)	\\
37	&	0.3867	&	0.5452(40)	&	0.3867	&	0.5497(37)	&	0.0000	&	-0.0044(46)	\\
38	&	0.3896	&	0.5487(36)	&	0.3896	&	0.5580(37)	&	0.0000	&	-0.0094(50)	\\
39	&	0.3522	&	0.5393(46)	&	0.3522	&	0.5393(43)	&	0.0000	&	0.0000(58)	\\
40	&	0.3553	&	0.5238(35)	&	0.3553	&	0.5206(40)	&	0.0000	&	0.0032(50)	\\
41	&	0.3201	&	0.4987(42)	&	0.3201	&	0.4934(45)	&	0.0000	&	0.0053(55)	\\
42	&	0.3231	&	0.5283(48)	&	0.3231	&	0.5076(46)	&	0.0000	&	0.0208(63)	\\
43	&	0.2916	&	0.4974(57)	&	0.2916	&	0.4831(56)	&	0.0000	&	0.0139(70)	\\
44	&	0.2944	&	0.4420(31)	&	0.2944	&	0.4357(33)	&	0.0000	&	0.0063(44)	\\
45	&	0.2683	&	0.4321(38)	&	0.2683	&	0.4259(40)	&	0.0000	&	0.0059(55)	\\
46	&	0.2707	&	0.4078(61)	&	0.2707	&	0.4059(63)	&	0.0000	&	0.0018(86)	\\
47	&	0.2518	&	0.3743(45)	&	0.2510	&	0.3753(46)	&	0.0008	&	-0.0008(64)	\\
48	&	0.2536	&	0.3768(35)	&	0.2529	&	0.3752(37)	&	0.0007	&	0.0014(50)	\\
49	&	0.2439	&	0.3631(36)	&	0.2403	&	0.3631(39)	&	0.0037	&	0.0002(49)	\\
50	&	0.2424	&	0.3554(37)	&	0.2416	&	0.3673(35)	&	0.0008	&	-0.0117(52)	\\
51	&	0.2514	&	0.3536(35)	&	0.2354	&	0.3518(36)	&	0.0160	&	0.0021(48)	\\
52	&	0.2288	&	0.3391(32)	&	0.2347	&	0.3537(33)	&	-0.0060	&	-0.0148(43)	\\
53	&	0.4049	&	0.4757(28)	&	0.2407	&	0.3370(30)	&	0.1642	&	0.1386(38)	\\
54	&	0.3315	&	0.3531(24)	&	0.2394	&	0.3393(29)	&	0.0921	&	0.0137(39)	\\
55	&	1.6280	&	1.6150(23)	&	0.2397	&	0.3348(28)	&	1.3880	&	1.2800(38)	\\ \hline
\end{tabularx}
\begin{tabularx}{\textwidth}{| c || Y | Y | Y | Y | Y | Y |}
 \hline
\multirow{2}{*}{\parbox{2.5cm}{Fermion staggered site $j$}} &	\multicolumn{2}{c|}{\large $\langle \psi_{\rm WP}\vert \ \hat{\chi}_j(t=3) \  \vert \psi_{\rm WP} \rangle$}		&	\multicolumn{2}{c|}{\large $\langle \psi_{\rm vac}\vert \ \hat{\chi}_j(t=3) \  \vert \psi_{\rm vac} \rangle$}	&	\multicolumn{2}{c|}{\large $\mathcal{X}_j(t=3)$}		\\ \cline{2-7}
	&	MPS	&	{\tt ibm\_torino}	&	MPS	&	{\tt ibm\_torino}	&	MPS	&	{\tt ibm\_torino}		\\ \hline \hline
0	&	0.213	&	0.326(12)	&	0.213	&	0.304(13)	&	0.000	&	0.022(17)	\\
1	&	0.604	&	0.640(15)	&	0.604	&	0.623(16)	&	0.000	&	0.017(21)	\\
2	&	0.4454	&	0.4572(90)	&	0.4454	&	0.4729(92)	&	0.000	&	-0.015(12)	\\
3	&	0.595	&	0.564(12)	&	0.595	&	0.581(13)	&	0.000	&	-0.018(17)	\\
4	&	0.565	&	0.571(11)	&	0.565	&	0.540(10)	&	0.000	&	0.032(13)	\\
5	&	0.597	&	0.579(15)	&	0.597	&	0.572(14)	&	0.000	&	0.007(17)	\\
6	&	0.6111	&	0.4961(56)	&	0.6111	&	0.4963(54)	&	0.0000	&	-0.0002(72)	\\
7	&	0.5884	&	0.5321(42)	&	0.5884	&	0.5294(44)	&	0.0000	&	0.0026(56)	\\
8	&	0.6025	&	0.5192(40)	&	0.6025	&	0.5155(39)	&	0.0000	&	0.0038(54)	\\
9	&	0.6059	&	0.5107(63)	&	0.6059	&	0.5035(59)	&	0.0000	&	0.0071(79)	\\
10	&	0.6153	&	0.5182(68)	&	0.6153	&	0.5104(72)	&	0.0000	&	0.0071(94)	\\
11	&	0.6231	&	0.5620(58)	&	0.6231	&	0.5535(54)	&	0.0000	&	0.0085(72)	\\
12	&	0.6310	&	0.5216(52)	&	0.6310	&	0.5221(52)	&	0.0000	&	-0.0005(68)	\\
13	&	0.6336	&	0.5060(55)	&	0.6336	&	0.4938(55)	&	0.0000	&	0.0125(77)	\\
14	&	0.6419	&	0.5669(61)	&	0.6419	&	0.5618(65)	&	0.0000	&	0.0046(80)	\\
15	&	0.6410	&	0.5355(45)	&	0.6410	&	0.5318(45)	&	0.0000	&	0.0036(58)	\\
16	&	0.648	&	0.575(12)	&	0.648	&	0.564(11)	&	0.000	&	0.011(16)	\\
17	&	0.6455	&	0.5466(48)	&	0.6455	&	0.5459(48)	&	0.0000	&	0.0004(67)	\\
18	&	0.6503	&	0.5495(36)	&	0.6503	&	0.5422(35)	&	0.0000	&	0.0073(49)	\\
19	&	0.6477	&	0.5669(34)	&	0.6477	&	0.5663(40)	&	0.0000	&	0.0008(51)	\\
20	&	0.6497	&	0.5699(46)	&	0.6497	&	0.5656(48)	&	0.0000	&	0.0041(64)	\\
21	&	0.6480	&	0.6309(54)	&	0.6480	&	0.6245(56)	&	0.0000	&	0.0064(77)	\\
22	&	0.6476	&	0.5446(30)	&	0.6476	&	0.5530(32)	&	0.0000	&	-0.0085(46)	\\
23	&	0.6460	&	0.5888(30)	&	0.6460	&	0.6001(30)	&	0.0000	&	-0.0114(42)	\\
24	&	0.6443	&	0.5787(38)	&	0.6443	&	0.5731(37)	&	0.0000	&	0.0056(52)	\\
25	&	0.6414	&	0.5868(30)	&	0.6414	&	0.5907(34)	&	0.0000	&	-0.0040(45)	\\
26	&	0.6394	&	0.5966(31)	&	0.6394	&	0.5939(34)	&	0.0000	&	0.0027(45)	\\
27	&	0.6331	&	0.5877(33)	&	0.6331	&	0.5845(35)	&	0.0000	&	0.0029(49)	\\
28	&	0.6320	&	0.5957(51)	&	0.6320	&	0.5843(52)	&	0.0000	&	0.0109(61)	\\
29	&	0.6199	&	0.5877(35)	&	0.6199	&	0.5931(34)	&	0.0000	&	-0.0053(46)	\\
30	&	0.6203	&	0.5904(40)	&	0.6203	&	0.5874(45)	&	0.0000	&	0.0032(61)	\\
31	&	0.6002	&	0.5880(41)	&	0.6002	&	0.5901(40)	&	0.0000	&	-0.0022(55)	\\
32	&	0.6023	&	0.5879(37)	&	0.6023	&	0.5872(35)	&	0.0000	&	0.0008(48)	\\
33	&	0.5718	&	0.5369(38)	&	0.5718	&	0.5350(37)	&	0.0000	&	0.0017(52)	\\
34	&	0.5759	&	0.6315(48)	&	0.5759	&	0.6156(54)	&	0.0000	&	0.0161(67)	\\
35	&	0.5334	&	0.5319(46)	&	0.5334	&	0.5238(49)	&	0.0000	&	0.0081(62)	\\
36	&	0.5395	&	0.6081(67)	&	0.5395	&	0.5965(65)	&	0.0000	&	0.0120(95)	\\
37	&	0.4861	&	0.5667(43)	&	0.4861	&	0.5692(47)	&	0.0000	&	-0.0025(62)	\\
38	&	0.4944	&	0.5651(52)	&	0.4944	&	0.5724(51)	&	0.0000	&	-0.0072(68)	\\
39	&	0.4355	&	0.5586(71)	&	0.4355	&	0.5713(66)	&	0.0000	&	-0.0127(82)	\\
40	&	0.4457	&	0.5633(47)	&	0.4457	&	0.5551(47)	&	0.0000	&	0.0081(59)	\\
41	&	0.3902	&	0.4891(50)	&	0.3902	&	0.4716(43)	&	0.0000	&	0.0178(62)	\\
42	&	0.4017	&	0.5117(79)	&	0.4016	&	0.5387(87)	&	0.000	&	-0.028(11)	\\
43	&	0.3570	&	0.5089(95)	&	0.3568	&	0.5227(94)	&	0.000	&	-0.014(12)	\\
44	&	0.3686	&	0.4634(43)	&	0.3684	&	0.4727(43)	&	0.0001	&	-0.0092(56)	\\
45	&	0.3378	&	0.4843(47)	&	0.3372	&	0.4775(46)	&	0.0005	&	0.0068(66)	\\
46	&	0.3479	&	0.5020(64)	&	0.3477	&	0.4862(66)	&	0.0002	&	0.0159(87)	\\
47	&	0.3298	&	0.4258(57)	&	0.3284	&	0.4235(55)	&	0.0015	&	0.0022(78)	\\
48	&	0.3363	&	0.4346(51)	&	0.3366	&	0.4271(50)	&	-0.0003	&	0.0079(70)	\\
49	&	0.3355	&	0.4175(53)	&	0.3260	&	0.4070(52)	&	0.0095	&	0.0103(71)	\\
50	&	0.3340	&	0.3933(53)	&	0.3315	&	0.3833(58)	&	0.0026	&	0.0100(74)	\\
51	&	0.3471	&	0.3920(48)	&	0.3267	&	0.3704(50)	&	0.0204	&	0.0213(68)	\\
52	&	0.3111	&	0.3543(46)	&	0.3274	&	0.3756(42)	&	-0.0164	&	-0.0216(65)	\\
53	&	0.5753	&	0.5695(36)	&	0.3299	&	0.3764(40)	&	0.2454	&	0.1931(53)	\\
54	&	0.4864	&	0.4546(28)	&	0.3285	&	0.3840(34)	&	0.1579	&	0.0705(42)	\\
55	&	1.2810	&	1.3510(33)	&	0.3296	&	0.3816(40)	&	0.9519	&	0.9691(54)	\\ \hline
\end{tabularx}
\begin{tabularx}{\textwidth}{| c || Y | Y | Y | Y | Y | Y |}
 \hline
\multirow{2}{*}{\parbox{2.5cm}{Fermion staggered site $j$}} &	\multicolumn{2}{c|}{\large $\langle \psi_{\rm WP}\vert \ \hat{\chi}_j(t=4) \  \vert \psi_{\rm WP} \rangle$}		&	\multicolumn{2}{c|}{\large $\langle \psi_{\rm vac}\vert \ \hat{\chi}_j(t=4) \  \vert \psi_{\rm vac} \rangle$}	&	\multicolumn{2}{c|}{\large $\mathcal{X}_j(t=4)$}		\\ \cline{2-7}
	&	MPS	&	{\tt ibm\_torino}	&	MPS	&	{\tt ibm\_torino}	&	MPS	&	{\tt ibm\_torino}		\\ \hline \hline
0	&	0.165	&	0.270(13)	&	0.165	&	0.248(13)	&	0.000	&	0.021(18)	\\
1	&	0.557	&	0.700(13)	&	0.557	&	0.696(12)	&	0.000	&	0.004(18)	\\
2	&	0.3967	&	0.5149(81)	&	0.3967	&	0.5116(88)	&	0.000	&	0.003(12)	\\
3	&	0.604	&	0.633(11)	&	0.604	&	0.601(11)	&	0.000	&	0.032(14)	\\
4	&	0.558	&	0.620(13)	&	0.558	&	0.584(12)	&	0.000	&	0.036(16)	\\
5	&	0.630	&	0.566(15)	&	0.630	&	0.567(15)	&	0.000	&	-0.000(18)	\\
6	&	0.6487	&	0.5540(56)	&	0.6487	&	0.5462(57)	&	0.0000	&	0.0079(77)	\\
7	&	0.6804	&	0.6632(54)	&	0.6804	&	0.6649(57)	&	0.0000	&	-0.0013(58)	\\
8	&	0.6800	&	0.6357(48)	&	0.6800	&	0.6380(52)	&	0.0000	&	-0.0022(56)	\\
9	&	0.7330	&	0.6070(83)	&	0.7330	&	0.6220(79)	&	0.0000	&	-0.0149(91)	\\
10	&	0.7236	&	0.5532(65)	&	0.7236	&	0.5567(62)	&	0.0000	&	-0.0037(83)	\\
11	&	0.7675	&	0.6858(63)	&	0.7675	&	0.6608(64)	&	0.0000	&	0.0250(77)	\\
12	&	0.7627	&	0.6358(60)	&	0.7627	&	0.6356(61)	&	0.0000	&	0.0003(83)	\\
13	&	0.7789	&	0.5513(66)	&	0.7789	&	0.5364(64)	&	0.0000	&	0.0155(70)	\\
14	&	0.7774	&	0.6687(68)	&	0.7774	&	0.6545(70)	&	0.0000	&	0.0143(81)	\\
15	&	0.7822	&	0.5853(54)	&	0.7822	&	0.5988(58)	&	0.0000	&	-0.0137(70)	\\
16	&	0.783	&	0.679(13)	&	0.783	&	0.658(13)	&	0.000	&	0.021(18)	\\
17	&	0.7844	&	0.5993(55)	&	0.7844	&	0.6098(54)	&	0.0000	&	-0.0107(67)	\\
18	&	0.7879	&	0.6088(43)	&	0.7879	&	0.6018(42)	&	0.0000	&	0.0070(59)	\\
19	&	0.7869	&	0.6411(36)	&	0.7869	&	0.6277(40)	&	0.0000	&	0.0138(50)	\\
20	&	0.7940	&	0.5910(55)	&	0.7940	&	0.6012(54)	&	0.0000	&	-0.0105(73)	\\
21	&	0.7899	&	0.7007(59)	&	0.7899	&	0.6951(64)	&	0.0000	&	0.0060(79)	\\
22	&	0.8009	&	0.5965(31)	&	0.8009	&	0.5940(30)	&	0.0000	&	0.0022(41)	\\
23	&	0.7912	&	0.6633(29)	&	0.7912	&	0.6654(29)	&	0.0000	&	-0.0021(39)	\\
24	&	0.8056	&	0.6441(37)	&	0.8056	&	0.6402(36)	&	0.0000	&	0.0037(50)	\\
25	&	0.7853	&	0.6700(31)	&	0.7853	&	0.6538(29)	&	0.0000	&	0.0163(38)	\\
26	&	0.8010	&	0.6788(28)	&	0.8010	&	0.6813(29)	&	0.0000	&	-0.0025(39)	\\
27	&	0.7663	&	0.6505(32)	&	0.7663	&	0.6391(33)	&	0.0000	&	0.0115(45)	\\
28	&	0.7807	&	0.6528(65)	&	0.7807	&	0.6214(64)	&	0.0000	&	0.0313(76)	\\
29	&	0.7347	&	0.6635(35)	&	0.7347	&	0.6531(37)	&	0.0000	&	0.0104(41)	\\
30	&	0.7458	&	0.6706(38)	&	0.7458	&	0.6685(42)	&	0.0000	&	0.0016(54)	\\
31	&	0.6970	&	0.6425(41)	&	0.6970	&	0.6390(41)	&	0.0000	&	0.0034(55)	\\
32	&	0.7052	&	0.6562(34)	&	0.7052	&	0.6559(36)	&	0.0000	&	0.0002(43)	\\
33	&	0.6546	&	0.5612(42)	&	0.6546	&	0.5681(44)	&	0.0000	&	-0.0072(58)	\\
34	&	0.6622	&	0.6779(61)	&	0.6622	&	0.6737(58)	&	0.0000	&	0.0040(67)	\\
35	&	0.5990	&	0.5169(48)	&	0.5990	&	0.5273(51)	&	0.0000	&	-0.0102(75)	\\
36	&	0.6091	&	0.6516(66)	&	0.6091	&	0.6284(67)	&	0.0000	&	0.0236(89)	\\
37	&	0.5261	&	0.5650(51)	&	0.5261	&	0.5686(50)	&	0.0000	&	-0.0037(60)	\\
38	&	0.5402	&	0.5657(59)	&	0.5402	&	0.5707(57)	&	0.0000	&	-0.0052(80)	\\
39	&	0.4480	&	0.5337(79)	&	0.4480	&	0.5256(81)	&	0.000	&	0.008(11)	\\
40	&	0.4653	&	0.5466(50)	&	0.4653	&	0.5469(51)	&	0.0000	&	-0.0007(67)	\\
41	&	0.3843	&	0.4474(53)	&	0.3842	&	0.4512(53)	&	0.0000	&	-0.0039(69)	\\
42	&	0.4019	&	0.4358(95)	&	0.402	&	0.449(10)	&	0.000	&	-0.013(13)	\\
43	&	0.344	&	0.420(11)	&	0.344	&	0.435(10)	&	0.000	&	-0.015(13)	\\
44	&	0.3587	&	0.4256(42)	&	0.3586	&	0.4369(43)	&	0.0001	&	-0.0112(61)	\\
45	&	0.3235	&	0.4426(47)	&	0.3222	&	0.4403(48)	&	0.0014	&	0.0023(67)	\\
46	&	0.3331	&	0.4268(65)	&	0.3323	&	0.4214(65)	&	0.0008	&	0.0056(91)	\\
47	&	0.3111	&	0.3491(57)	&	0.3096	&	0.3484(61)	&	0.0016	&	0.0006(77)	\\
48	&	0.3134	&	0.3817(46)	&	0.3151	&	0.3856(51)	&	-0.0017	&	-0.0040(71)	\\
49	&	0.3123	&	0.3679(48)	&	0.3002	&	0.3599(50)	&	0.0122	&	0.0081(73)	\\
50	&	0.3105	&	0.3268(54)	&	0.3023	&	0.3270(57)	&	0.0082	&	-0.0003(81)	\\
51	&	0.3278	&	0.3465(49)	&	0.2930	&	0.3207(49)	&	0.0349	&	0.0261(69)	\\
52	&	0.3101	&	0.3160(45)	&	0.2937	&	0.3194(44)	&	0.0165	&	-0.0032(60)	\\
53	&	0.6792	&	0.6304(43)	&	0.2906	&	0.3164(41)	&	0.3886	&	0.3140(60)	\\
54	&	0.5870	&	0.5440(29)	&	0.2909	&	0.3429(35)	&	0.2961	&	0.2009(44)	\\
55	&	0.9879	&	1.1380(39)	&	0.2897	&	0.3391(39)	&	0.6982	&	0.7991(52)	\\ \hline
\end{tabularx}}
\caption{Numerical values for the $t=4$ chiral condensate of the wavepacket, the vacuum, and their subtraction, from the MPS simulator and {\tt ibm\_torino}, as shown in Figs.~\ref{fig:srcmvac_evol} and~\ref{fig:src_vac_evol} (only the first half of the lattice is shown due to CP symmetry).}
 \label{tab:tablet4}
\end{table}
\begin{table}[!htb]
\renewcommand{\arraystretch}{1}
\scalebox{0.95}{\begin{tabularx}{\textwidth}{| c || Y | Y | Y | Y | Y | Y |}
 \hline
\multirow{2}{*}{\parbox{2.5cm}{Fermion staggered site $j$}} &	\multicolumn{2}{c|}{\large $\langle \psi_{\rm WP}\vert \ \hat{\chi}_j(t=5) \  \vert \psi_{\rm WP} \rangle$}		&	\multicolumn{2}{c|}{\large $\langle \psi_{\rm vac}\vert \ \hat{\chi}_j(t=5) \  \vert \psi_{\rm vac} \rangle$}	&	\multicolumn{2}{c|}{\large $\mathcal{X}_j(t=5)$}		\\ \cline{2-7}
	&	MPS	&	{\tt ibm\_torino}	&	MPS	&	{\tt ibm\_torino}	&	MPS	&	{\tt ibm\_torino}		\\ \hline \hline
0	&	0.145	&	0.264(16)	&	0.145	&	0.286(15)	&	0.000	&	-0.023(20)	\\
1	&	0.841	&	0.651(20)	&	0.841	&	0.692(22)	&	0.000	&	-0.041(27)	\\
2	&	0.6258	&	0.4054(70)	&	0.6258	&	0.3913(66)	&	0.0000	&	0.0144(97)	\\
3	&	0.929	&	0.609(13)	&	0.929	&	0.601(13)	&	0.000	&	0.008(16)	\\
4	&	0.940	&	0.489(15)	&	0.940	&	0.510(15)	&	0.000	&	-0.020(18)	\\
5	&	0.772	&	0.448(15)	&	0.772	&	0.445(14)	&	0.000	&	0.002(18)	\\
6	&	0.7991	&	0.4874(79)	&	0.7991	&	0.4923(83)	&	0.000	&	-0.005(11)	\\
7	&	0.6817	&	0.5100(69)	&	0.6817	&	0.5313(74)	&	0.0000	&	-0.0207(91)	\\
8	&	0.7127	&	0.5034(72)	&	0.7127	&	0.5154(73)	&	0.0000	&	-0.0120(95)	\\
9	&	0.715	&	0.442(11)	&	0.715	&	0.464(10)	&	0.000	&	-0.021(14)	\\
10	&	0.7161	&	0.4513(91)	&	0.716	&	0.439(10)	&	0.000	&	0.012(14)	\\
11	&	0.7240	&	0.4984(91)	&	0.7240	&	0.5082(94)	&	0.000	&	-0.009(13)	\\
12	&	0.7230	&	0.4795(81)	&	0.7230	&	0.4530(84)	&	0.000	&	0.027(12)	\\
13	&	0.7425	&	0.4051(63)	&	0.7425	&	0.4008(65)	&	0.0000	&	0.0047(78)	\\
14	&	0.751	&	0.521(12)	&	0.751	&	0.539(12)	&	0.000	&	-0.018(16)	\\
15	&	0.7591	&	0.4958(87)	&	0.7591	&	0.4925(83)	&	0.000	&	0.003(11)	\\
16	&	0.774	&	0.570(19)	&	0.774	&	0.586(20)	&	0.000	&	-0.016(23)	\\
17	&	0.774	&	0.533(10)	&	0.7740	&	0.5050(92)	&	0.000	&	0.028(12)	\\
18	&	0.7874	&	0.5141(66)	&	0.7874	&	0.5334(66)	&	0.0000	&	-0.0194(90)	\\
19	&	0.7849	&	0.5633(67)	&	0.7849	&	0.5588(60)	&	0.0000	&	0.0046(92)	\\
20	&	0.7921	&	0.5228(85)	&	0.7921	&	0.5154(91)	&	0.000	&	0.007(12)	\\
21	&	0.7975	&	0.6371(93)	&	0.797	&	0.670(11)	&	0.000	&	-0.033(15)	\\
22	&	0.7985	&	0.5126(48)	&	0.7985	&	0.5166(46)	&	0.0000	&	-0.0041(67)	\\
23	&	0.8181	&	0.5762(47)	&	0.8181	&	0.5787(49)	&	0.0000	&	-0.0027(65)	\\
24	&	0.8160	&	0.5614(60)	&	0.8160	&	0.5581(63)	&	0.0000	&	0.0035(84)	\\
25	&	0.8263	&	0.5724(47)	&	0.8263	&	0.5885(46)	&	0.0000	&	-0.0161(66)	\\
26	&	0.8249	&	0.6006(48)	&	0.8249	&	0.5957(46)	&	0.0000	&	0.0053(64)	\\
27	&	0.8081	&	0.5675(49)	&	0.8081	&	0.5783(50)	&	0.0000	&	-0.0109(66)	\\
28	&	0.8097	&	0.4747(53)	&	0.8097	&	0.4943(56)	&	0.0000	&	-0.0200(63)	\\
29	&	0.7809	&	0.5685(55)	&	0.7809	&	0.5940(55)	&	0.0000	&	-0.0253(61)	\\
30	&	0.7858	&	0.5935(61)	&	0.7858	&	0.5872(50)	&	0.0000	&	0.0064(76)	\\
31	&	0.7474	&	0.5655(62)	&	0.7474	&	0.5681(57)	&	0.0000	&	-0.0024(77)	\\
32	&	0.7540	&	0.5889(57)	&	0.7540	&	0.5921(51)	&	0.0000	&	-0.0030(66)	\\
33	&	0.7100	&	0.5033(56)	&	0.7100	&	0.5053(54)	&	0.0000	&	-0.0021(71)	\\
34	&	0.7182	&	0.5413(81)	&	0.7182	&	0.5292(84)	&	0.000	&	0.012(10)	\\
35	&	0.6675	&	0.4862(63)	&	0.6675	&	0.4856(73)	&	0.0000	&	0.0002(97)	\\
36	&	0.6795	&	0.5980(98)	&	0.680	&	0.622(10)	&	0.000	&	-0.024(14)	\\
37	&	0.6001	&	0.5175(69)	&	0.6000	&	0.5159(71)	&	0.0000	&	0.0013(98)	\\
38	&	0.6171	&	0.5316(88)	&	0.6170	&	0.5531(96)	&	0.000	&	-0.022(12)	\\
39	&	0.503	&	0.497(11)	&	0.503	&	0.491(12)	&	0.000	&	0.006(15)	\\
40	&	0.5224	&	0.5228(70)	&	0.5224	&	0.5139(74)	&	0.0000	&	0.0093(88)	\\
41	&	0.4097	&	0.3880(49)	&	0.4093	&	0.4033(64)	&	0.0004	&	-0.0154(74)	\\
42	&	0.426	&	0.465(17)	&	0.426	&	0.416(14)	&	0.000	&	0.049(23)	\\
43	&	0.347	&	0.395(14)	&	0.347	&	0.411(13)	&	0.000	&	-0.016(18)	\\
44	&	0.3566	&	0.4354(51)	&	0.3567	&	0.4318(58)	&	-0.0000	&	0.0034(74)	\\
45	&	0.3137	&	0.4366(61)	&	0.3118	&	0.4325(66)	&	0.0020	&	0.0044(85)	\\
46	&	0.3167	&	0.4266(76)	&	0.3154	&	0.4205(74)	&	0.0013	&	0.0061(10)	\\
47	&	0.2946	&	0.3667(62)	&	0.2907	&	0.3477(69)	&	0.0039	&	0.0186(94)	\\
48	&	0.2926	&	0.3986(57)	&	0.2916	&	0.3893(55)	&	0.0010	&	0.0093(82)	\\
49	&	0.2965	&	0.3743(60)	&	0.2793	&	0.3659(60)	&	0.0172	&	0.0086(86)	\\
50	&	0.2949	&	0.3110(74)	&	0.2800	&	0.3084(72)	&	0.015	&	0.002(10)	\\
51	&	0.3508	&	0.3688(61)	&	0.2759	&	0.3223(62)	&	0.0749	&	0.0468(83)	\\
52	&	0.3241	&	0.3342(56)	&	0.2783	&	0.3053(57)	&	0.0457	&	0.0293(83)	\\
53	&	0.7820	&	0.7346(68)	&	0.2820	&	0.3100(50)	&	0.5001	&	0.4246(80)	\\
54	&	0.7535	&	0.6642(37)	&	0.2842	&	0.3440(44)	&	0.4693	&	0.3200(58)	\\
55	&	0.7182	&	0.9745(60)	&	0.2832	&	0.3363(43)	&	0.4350	&	0.6383(77)	\\ \hline
\end{tabularx}}
\caption{Numerical values for the $t=5$ chiral condensate of the wavepacket, the vacuum, and their subtraction, from the MPS simulator and {\tt ibm\_torino}, as shown in Figs.~\ref{fig:srcmvac_evol} and~\ref{fig:src_vac_evol} (only the first half of the lattice is shown due to CP symmetry).}
 \label{tab:tablet5}
\end{table}
\begin{table}[!htb]
\renewcommand{\arraystretch}{1}
\scalebox{0.95}{\begin{tabularx}{\textwidth}{| c || Y | Y | Y | Y | Y | Y |}
 \hline
\multirow{2}{*}{\parbox{2.5cm}{Fermion staggered site $j$}} &	\multicolumn{2}{c|}{\large $\langle \psi_{\rm WP}\vert \ \hat{\chi}_j(t=6) \  \vert \psi_{\rm WP} \rangle$}		&	\multicolumn{2}{c|}{\large $\langle \psi_{\rm vac}\vert \ \hat{\chi}_j(t=6) \  \vert \psi_{\rm vac} \rangle$}	&	\multicolumn{2}{c|}{\large $\mathcal{X}_j(t=6)$}		\\ \cline{2-7}
	&	MPS	&	{\tt ibm\_torino}	&	MPS	&	{\tt ibm\_torino}	&	MPS	&	{\tt ibm\_torino}		\\ \hline \hline
0	&	0.194	&	0.318(14)	&	0.194	&	0.310(16)	&	0.000	&	0.008(21)	\\
1	&	0.704	&	0.831(19)	&	0.704	&	0.848(22)	&	0.000	&	-0.018(28)	\\
2	&	0.4283	&	0.4284(68)	&	0.4283	&	0.4412(63)	&	0.0000	&	-0.0134(88)	\\
3	&	0.654	&	0.634(14)	&	0.654	&	0.657(14)	&	0.000	&	-0.022(15)	\\
4	&	0.604	&	0.540(14)	&	0.604	&	0.619(17)	&	0.000	&	-0.078(18)	\\
5	&	0.646	&	0.482(14)	&	0.646	&	0.470(15)	&	0.000	&	0.013(19)	\\
6	&	0.6823	&	0.6009(98)	&	0.6823	&	0.5815(91)	&	0.000	&	0.020(13)	\\
7	&	0.7163	&	0.6321(97)	&	0.7163	&	0.6383(96)	&	0.000	&	-0.007(11)	\\
8	&	0.7426	&	0.5896(90)	&	0.7426	&	0.6157(93)	&	0.000	&	-0.026(12)	\\
9	&	0.784	&	0.603(12)	&	0.784	&	0.594(11)	&	0.000	&	0.010(17)	\\
10	&	0.799	&	0.573(11)	&	0.799	&	0.536(12)	&	0.000	&	0.036(15)	\\
11	&	0.849	&	0.597(11)	&	0.849	&	0.626(13)	&	0.000	&	-0.029(15)	\\
12	&	0.857	&	0.549(10)	&	0.857	&	0.564(11)	&	0.000	&	-0.014(13)	\\
13	&	0.8827	&	0.4507(71)	&	0.8827	&	0.4529(75)	&	0.0000	&	-0.0021(96)	\\
14	&	0.894	&	0.697(16)	&	0.894	&	0.671(15)	&	0.000	&	0.026(20)	\\
15	&	0.909	&	0.566(10)	&	0.9088	&	0.5789(90)	&	0.000	&	-0.013(13)	\\
16	&	0.918	&	0.644(21)	&	0.918	&	0.715(22)	&	0.000	&	-0.071(29)	\\
17	&	0.931	&	0.630(12)	&	0.931	&	0.641(13)	&	0.000	&	-0.012(16)	\\
18	&	0.9354	&	0.6682(87)	&	0.9354	&	0.6793(82)	&	0.000	&	-0.010(11)	\\
19	&	0.9437	&	0.7206(75)	&	0.9437	&	0.7147(75)	&	0.000	&	0.006(11)	\\
20	&	0.949	&	0.632(11)	&	0.949	&	0.638(11)	&	0.000	&	-0.006(15)	\\
21	&	0.946	&	0.913(13)	&	0.946	&	0.865(14)	&	0.000	&	0.049(19)	\\
22	&	0.9543	&	0.6166(60)	&	0.9543	&	0.5960(59)	&	0.0000	&	0.0204(82)	\\
23	&	0.9402	&	0.7308(67)	&	0.9402	&	0.7150(69)	&	0.0000	&	0.0160(78)	\\
24	&	0.9483	&	0.7086(79)	&	0.9483	&	0.7099(90)	&	0.0000	&	-0.0011(98)	\\
25	&	0.9215	&	0.7102(54)	&	0.9215	&	0.7092(72)	&	0.0000	&	0.0009(74)	\\
26	&	0.9306	&	0.7387(53)	&	0.9306	&	0.7310(55)	&	0.0000	&	0.0081(78)	\\
27	&	0.8847	&	0.7045(59)	&	0.8847	&	0.6855(58)	&	0.0000	&	0.0192(74)	\\
28	&	0.8956	&	0.5512(72)	&	0.8956	&	0.5535(73)	&	0.0000	&	-0.0024(61)	\\
29	&	0.8467	&	0.7076(68)	&	0.8467	&	0.6960(64)	&	0.0000	&	0.0118(66)	\\
30	&	0.8574	&	0.6980(52)	&	0.8574	&	0.7016(56)	&	0.0000	&	-0.0037(65)	\\
31	&	0.8116	&	0.6657(77)	&	0.8116	&	0.6516(79)	&	0.0000	&	0.0138(84)	\\
32	&	0.8243	&	0.6839(67)	&	0.8243	&	0.6854(71)	&	0.0000	&	-0.0014(72)	\\
33	&	0.7641	&	0.5399(62)	&	0.7641	&	0.5586(62)	&	0.0000	&	-0.0186(77)	\\
34	&	0.780	&	0.636(10)	&	0.780	&	0.613(11)	&	0.000	&	0.024(13)	\\
35	&	0.7091	&	0.4956(78)	&	0.7091	&	0.5022(72)	&	0.0000	&	-0.0063(92)	\\
36	&	0.724	&	0.724(11)	&	0.724	&	0.722(12)	&	0.000	&	0.002(16)	\\
37	&	0.6423	&	0.5366(80)	&	0.6423	&	0.5332(77)	&	0.000	&	0.003(10)	\\
38	&	0.657	&	0.599(10)	&	0.6570	&	0.6146(98)	&	0.000	&	-0.016(14)	\\
39	&	0.549	&	0.485(12)	&	0.549	&	0.449(11)	&	0.000	&	0.036(16)	\\
40	&	0.5655	&	0.5099(81)	&	0.5655	&	0.5204(92)	&	0.000	&	-0.011(11)	\\
41	&	0.4493	&	0.4003(56)	&	0.4488	&	0.3933(59)	&	0.0005	&	0.0065(77)	\\
42	&	0.465	&	0.456(15)	&	0.465	&	0.480(16)	&	0.000	&	-0.025(23)	\\
43	&	0.372	&	0.368(13)	&	0.372	&	0.389(12)	&	0.000	&	-0.021(17)	\\
44	&	0.3844	&	0.4413(56)	&	0.3845	&	0.4388(56)	&	0.0000	&	0.0024(78)	\\
45	&	0.3244	&	0.4182(65)	&	0.3229	&	0.4318(63)	&	0.0015	&	-0.0133(88)	\\
46	&	0.3330	&	0.4406(73)	&	0.3325	&	0.4347(70)	&	0.0005	&	0.0058(95)	\\
47	&	0.3041	&	0.3746(68)	&	0.2977	&	0.3594(72)	&	0.0064	&	0.0157(98)	\\
48	&	0.3084	&	0.4013(61)	&	0.3038	&	0.4044(57)	&	0.0046	&	-0.0032(81)	\\
49	&	0.3138	&	0.3862(57)	&	0.2895	&	0.3810(61)	&	0.0243	&	0.0052(86)	\\
50	&	0.3101	&	0.3287(71)	&	0.2925	&	0.3244(71)	&	0.018	&	0.004(10)	\\
51	&	0.4177	&	0.4262(58)	&	0.2891	&	0.3244(64)	&	0.1287	&	0.1015(88)	\\
52	&	0.3667	&	0.3540(55)	&	0.2885	&	0.3123(59)	&	0.0782	&	0.0422(77)	\\
53	&	0.8215	&	0.7384(70)	&	0.2947	&	0.3289(48)	&	0.5268	&	0.4099(81)	\\
54	&	0.8200	&	0.7282(45)	&	0.2941	&	0.3438(49)	&	0.5259	&	0.3842(65)	\\
55	&	0.5170	&	0.7533(81)	&	0.2946	&	0.3490(44)	&	0.2224	&	0.4041(94)	\\ \hline
\end{tabularx}}
\caption{Numerical values for the $t=6$ chiral condensate of the wavepacket, the vacuum, and their subtraction, from the MPS simulator and {\tt ibm\_torino}, as shown in Figs.~\ref{fig:srcmvac_evol} and~\ref{fig:src_vac_evol} (only the first half of the lattice is shown due to CP symmetry).}
 \label{tab:tablet6}
\end{table}
\begin{table}[!htb]
\renewcommand{\arraystretch}{1}
\scalebox{0.95}{\begin{tabularx}{\textwidth}{| c || Y | Y | Y | Y | Y | Y |}
 \hline
\multirow{2}{*}{\parbox{2.5cm}{Fermion staggered site $j$}} &	\multicolumn{2}{c|}{\large $\langle \psi_{\rm WP}\vert \ \hat{\chi}_j(t=7) \  \vert \psi_{\rm WP} \rangle$}		&	\multicolumn{2}{c|}{\large $\langle \psi_{\rm vac}\vert \ \hat{\chi}_j(t=7) \  \vert \psi_{\rm vac} \rangle$}	&	\multicolumn{2}{c|}{\large $\mathcal{X}_j(t=7)$}		\\ \cline{2-7}
	&	MPS	&	{\tt ibm\_torino}	&	MPS	&	{\tt ibm\_torino}	&	MPS	&	{\tt ibm\_torino}		\\ \hline \hline
0	&	0.193	&	0.329(16)	&	0.193	&	0.327(15)	&	0.000	&	0.003(21)	\\
1	&	0.909	&	0.782(29)	&	0.909	&	0.744(26)	&	0.000	&	0.040(33)	\\
2	&	0.6241	&	0.3999(72)	&	0.6241	&	0.3610(48)	&	0.0000	&	0.0393(84)	\\
3	&	1.030	&	0.565(15)	&	1.030	&	0.560(15)	&	0.000	&	0.005(20)	\\
4	&	0.977	&	0.516(17)	&	0.977	&	0.601(19)	&	0.000	&	-0.087(25)	\\
5	&	0.981	&	0.432(12)	&	0.981	&	0.436(13)	&	0.000	&	-0.003(16)	\\
6	&	1.030	&	0.568(15)	&	1.030	&	0.608(13)	&	0.000	&	-0.039(18)	\\
7	&	0.8174	&	0.4806(95)	&	0.817	&	0.493(10)	&	0.000	&	-0.012(13)	\\
8	&	0.864	&	0.456(10)	&	0.8644	&	0.4678(93)	&	0.000	&	-0.012(13)	\\
9	&	0.798	&	0.517(15)	&	0.798	&	0.510(13)	&	0.000	&	0.008(17)	\\
10	&	0.806	&	0.468(13)	&	0.806	&	0.503(14)	&	0.000	&	-0.035(19)	\\
11	&	0.810	&	0.498(12)	&	0.810	&	0.474(11)	&	0.000	&	0.023(16)	\\
12	&	0.788	&	0.440(10)	&	0.788	&	0.463(11)	&	0.000	&	-0.023(12)	\\
13	&	0.8021	&	0.4004(73)	&	0.8021	&	0.3697(73)	&	0.0000	&	0.0300(98)	\\
14	&	0.793	&	0.547(15)	&	0.793	&	0.549(14)	&	0.000	&	-0.002(19)	\\
15	&	0.811	&	0.487(11)	&	0.811	&	0.485(10)	&	0.000	&	0.003(14)	\\
16	&	0.822	&	0.541(23)	&	0.822	&	0.518(19)	&	0.000	&	0.022(28)	\\
17	&	0.822	&	0.500(16)	&	0.822	&	0.483(14)	&	0.000	&	0.016(22)	\\
18	&	0.842	&	0.580(12)	&	0.842	&	0.601(12)	&	0.000	&	-0.021(15)	\\
19	&	0.836	&	0.647(13)	&	0.836	&	0.645(12)	&	0.000	&	0.002(17)	\\
20	&	0.858	&	0.559(14)	&	0.858	&	0.602(15)	&	0.000	&	-0.043(21)	\\
21	&	0.849	&	0.793(19)	&	0.849	&	0.879(21)	&	0.000	&	-0.086(28)	\\
22	&	0.8692	&	0.5612(81)	&	0.8692	&	0.5696(79)	&	0.000	&	-0.008(12)	\\
23	&	0.876	&	0.628(11)	&	0.876	&	0.633(10)	&	0.000	&	-0.004(13)	\\
24	&	0.883	&	0.578(11)	&	0.883	&	0.622(12)	&	0.000	&	-0.044(14)	\\
25	&	0.8871	&	0.6122(92)	&	0.8871	&	0.6126(95)	&	0.000	&	-0.000(12)	\\
26	&	0.8947	&	0.6452(92)	&	0.8947	&	0.6581(86)	&	0.000	&	-0.013(12)	\\
27	&	0.8526	&	0.5770(93)	&	0.8526	&	0.5935(94)	&	0.000	&	-0.016(11)	\\
28	&	0.8661	&	0.4649(71)	&	0.8661	&	0.4635(74)	&	0.0000	&	0.0009(86)	\\
29	&	0.8515	&	0.5702(92)	&	0.8515	&	0.5796(94)	&	0.000	&	-0.009(11)	\\
30	&	0.8617	&	0.5945(82)	&	0.8617	&	0.5954(81)	&	0.000	&	-0.000(11)	\\
31	&	0.8154	&	0.5219(98)	&	0.8154	&	0.5290(93)	&	0.000	&	-0.007(11)	\\
32	&	0.8241	&	0.5408(87)	&	0.8241	&	0.5607(80)	&	0.000	&	-0.020(10)	\\
33	&	0.7746	&	0.4751(69)	&	0.7746	&	0.4853(72)	&	0.0000	&	-0.0100(92)	\\
34	&	0.784	&	0.463(12)	&	0.784	&	0.452(12)	&	0.000	&	0.012(15)	\\
35	&	0.7044	&	0.4409(92)	&	0.7043	&	0.4498(92)	&	0.000	&	-0.009(12)	\\
36	&	0.716	&	0.617(16)	&	0.716	&	0.645(17)	&	0.000	&	-0.027(25)	\\
37	&	0.642	&	0.507(12)	&	0.642	&	0.515(12)	&	0.000	&	-0.009(15)	\\
38	&	0.651	&	0.585(16)	&	0.651	&	0.580(15)	&	0.000	&	0.005(20)	\\
39	&	0.569	&	0.483(15)	&	0.569	&	0.435(18)	&	0.000	&	0.048(22)	\\
40	&	0.580	&	0.455(11)	&	0.5804	&	0.4459(95)	&	0.000	&	0.009(12)	\\
41	&	0.4716	&	0.3866(59)	&	0.4712	&	0.3829(62)	&	0.0004	&	0.0036(78)	\\
42	&	0.490	&	0.556(23)	&	0.490	&	0.543(23)	&	0.000	&	0.013(33)	\\
43	&	0.386	&	0.408(19)	&	0.385	&	0.385(21)	&	0.001	&	0.021(27)	\\
44	&	0.4057	&	0.4110(79)	&	0.4046	&	0.4276(75)	&	0.001	&	-0.017(11)	\\
45	&	0.3366	&	0.3966(76)	&	0.3341	&	0.3938(82)	&	0.002	&	0.003(11)	\\
46	&	0.3500	&	0.4140(79)	&	0.3492	&	0.4099(83)	&	0.000	&	0.004(12)	\\
47	&	0.3245	&	0.3807(72)	&	0.3126	&	0.3812(67)	&	0.012	&	-0.000(10)	\\
48	&	0.3298	&	0.4127(63)	&	0.3206	&	0.4194(65)	&	0.0092	&	-0.0065(89)	\\
49	&	0.3428	&	0.4176(63)	&	0.3041	&	0.3946(64)	&	0.0387	&	0.0229(89)	\\
50	&	0.3263	&	0.3374(83)	&	0.3066	&	0.3422(80)	&	0.020	&	-0.005(12)	\\
51	&	0.5011	&	0.4781(69)	&	0.2993	&	0.3611(73)	&	0.202	&	0.117(10)	\\
52	&	0.4783	&	0.4170(61)	&	0.2962	&	0.3108(70)	&	0.1821	&	0.1062(92)	\\
53	&	0.8321	&	0.7622(79)	&	0.2982	&	0.3225(54)	&	0.5339	&	0.4398(99)	\\
54	&	0.8392	&	0.7919(50)	&	0.2947	&	0.3787(53)	&	0.5445	&	0.4134(76)	\\
55	&	0.331	&	0.525(11)	&	0.2964	&	0.3916(50)	&	0.034	&	0.133(12)	\\ \hline
\end{tabularx}}
\caption{Numerical values for the $t=7$ chiral condensate of the wavepacket, the vacuum, and their subtraction, from the MPS simulator and {\tt ibm\_torino}, as shown in Figs.~\ref{fig:srcmvac_evol} and~\ref{fig:src_vac_evol} (only the first half of the lattice is shown due to CP symmetry).}
 \label{tab:tablet7}
\end{table}
\begin{table}[!htb]
\renewcommand{\arraystretch}{1}
\scalebox{0.95}{\begin{tabularx}{\textwidth}{| c || Y | Y | Y | Y | Y | Y |}
 \hline
\multirow{2}{*}{\parbox{2.5cm}{Fermion staggered site $j$}} &	\multicolumn{2}{c|}{\large $\langle \psi_{\rm WP}\vert \ \hat{\chi}_j(t=8) \  \vert \psi_{\rm WP} \rangle$}		&	\multicolumn{2}{c|}{\large $\langle \psi_{\rm vac}\vert \ \hat{\chi}_j(t=8) \  \vert \psi_{\rm vac} \rangle$}	&	\multicolumn{2}{c|}{\large $\mathcal{X}_j(t=8)$}		\\ \cline{2-7}
	&	MPS	&	{\tt ibm\_torino}	&	MPS	&	{\tt ibm\_torino}	&	MPS	&	{\tt ibm\_torino}		\\ \hline \hline
0	&	0.184	&	0.344(20)	&	0.184	&	0.241(13)	&	0.000	&	0.104(23)	\\
1	&	0.791	&	0.825(34)	&	0.791	&	0.692(19)	&	0.000	&	0.133(38)	\\
2	&	0.456	&	0.488(22)	&	0.4564	&	0.3586(74)	&	0.000	&	0.129(24)	\\
3	&	0.774	&	0.585(18)	&	0.774	&	0.543(12)	&	0.000	&	0.041(20)	\\
4	&	0.689	&	0.607(25)	&	0.689	&	0.597(16)	&	0.000	&	0.009(29)	\\
5	&	0.697	&	0.454(14)	&	0.6969	&	0.4378(97)	&	0.000	&	0.017(16)	\\
6	&	0.775	&	0.595(16)	&	0.775	&	0.607(14)	&	0.000	&	-0.012(20)	\\
7	&	0.747	&	0.496(11)	&	0.747	&	0.495(10)	&	0.000	&	0.001(15)	\\
8	&	0.802	&	0.453(11)	&	0.802	&	0.440(10)	&	0.000	&	0.013(15)	\\
9	&	0.816	&	0.564(16)	&	0.816	&	0.544(16)	&	0.000	&	0.020(21)	\\
10	&	0.845	&	0.461(13)	&	0.845	&	0.447(13)	&	0.000	&	0.014(17)	\\
11	&	0.881	&	0.521(13)	&	0.881	&	0.475(11)	&	0.000	&	0.047(16)	\\
12	&	0.896	&	0.625(16)	&	0.896	&	0.628(17)	&	0.000	&	-0.003(20)	\\
13	&	0.9167	&	0.4238(89)	&	0.9167	&	0.4092(93)	&	0.000	&	0.015(12)	\\
14	&	0.916	&	0.574(15)	&	0.916	&	0.524(16)	&	0.000	&	0.050(22)	\\
15	&	0.935	&	0.527(11)	&	0.935	&	0.542(14)	&	0.000	&	-0.015(15)	\\
16	&	0.922	&	0.600(22)	&	0.922	&	0.511(20)	&	0.000	&	0.087(30)	\\
17	&	0.938	&	0.599(15)	&	0.938	&	0.583(16)	&	0.000	&	0.016(21)	\\
18	&	0.928	&	0.654(15)	&	0.928	&	0.644(14)	&	0.000	&	0.009(17)	\\
19	&	0.937	&	0.718(14)	&	0.937	&	0.705(14)	&	0.000	&	0.014(19)	\\
20	&	0.940	&	0.694(18)	&	0.940	&	0.652(17)	&	0.000	&	0.042(25)	\\
21	&	0.939	&	0.740(27)	&	0.939	&	0.887(23)	&	0.000	&	-0.146(34)	\\
22	&	0.9557	&	0.5871(99)	&	0.956	&	0.631(10)	&	0.000	&	-0.044(14)	\\
23	&	0.934	&	0.635(13)	&	0.934	&	0.602(12)	&	0.000	&	0.032(17)	\\
24	&	0.963	&	0.584(13)	&	0.963	&	0.639(14)	&	0.000	&	-0.055(17)	\\
25	&	0.920	&	0.625(11)	&	0.920	&	0.650(11)	&	0.000	&	-0.026(14)	\\
26	&	0.951	&	0.742(14)	&	0.951	&	0.741(13)	&	0.000	&	0.000(18)	\\
27	&	0.899	&	0.614(13)	&	0.899	&	0.632(12)	&	0.000	&	-0.018(15)	\\
28	&	0.9184	&	0.4767(76)	&	0.9184	&	0.4372(72)	&	0.0000	&	0.0398(84)	\\
29	&	0.872	&	0.585(11)	&	0.872	&	0.592(12)	&	0.000	&	-0.008(12)	\\
30	&	0.880	&	0.644(10)	&	0.8801	&	0.6878(98)	&	0.000	&	-0.043(13)	\\
31	&	0.833	&	0.508(10)	&	0.833	&	0.516(11)	&	0.000	&	-0.008(13)	\\
32	&	0.8438	&	0.5459(95)	&	0.8438	&	0.5548(10)	&	0.000	&	-0.009(12)	\\
33	&	0.7901	&	0.4811(89)	&	0.7901	&	0.4914(78)	&	0.000	&	-0.010(11)	\\
34	&	0.803	&	0.499(13)	&	0.803	&	0.474(12)	&	0.000	&	0.024(17)	\\
35	&	0.724	&	0.526(12)	&	0.724	&	0.513(11)	&	0.000	&	0.011(16)	\\
36	&	0.735	&	0.723(23)	&	0.735	&	0.785(21)	&	0.000	&	-0.063(31)	\\
37	&	0.657	&	0.518(14)	&	0.657	&	0.520(15)	&	0.000	&	-0.001(18)	\\
38	&	0.667	&	0.564(18)	&	0.667	&	0.553(17)	&	0.000	&	0.011(22)	\\
39	&	0.577	&	0.423(13)	&	0.577	&	0.463(17)	&	0.000	&	-0.040(21)	\\
40	&	0.588	&	0.427(12)	&	0.588	&	0.428(12)	&	0.000	&	-0.001(16)	\\
41	&	0.4892	&	0.3931(72)	&	0.4889	&	0.3807(69)	&	0.0003	&	0.0127(91)	\\
42	&	0.505	&	0.496(21)	&	0.505	&	0.522(20)	&	0.000	&	-0.024(30)	\\
43	&	0.404	&	0.397(14)	&	0.402	&	0.373(19)	&	0.002	&	0.024(23)	\\
44	&	0.4193	&	0.4046(84)	&	0.4174	&	0.4098(85)	&	0.002	&	-0.005(11)	\\
45	&	0.3409	&	0.3913(73)	&	0.3359	&	0.4037(78)	&	0.005	&	-0.012(11)	\\
46	&	0.3498	&	0.4012(87)	&	0.347	&	0.380(10)	&	0.003	&	0.021(13)	\\
47	&	0.3164	&	0.3698(75)	&	0.2965	&	0.3644(82)	&	0.020	&	0.006(11)	\\
48	&	0.3161	&	0.4129(70)	&	0.3026	&	0.4196(66)	&	0.0136	&	-0.0066(96)	\\
49	&	0.3342	&	0.4143(62)	&	0.2761	&	0.3980(65)	&	0.0581	&	0.0162(90)	\\
50	&	0.3162	&	0.3384(81)	&	0.2795	&	0.3479(89)	&	0.037	&	-0.010(12)	\\
51	&	0.5189	&	0.5082(70)	&	0.2689	&	0.3536(82)	&	0.250	&	0.154(11)	\\
52	&	0.5254	&	0.4554(62)	&	0.2716	&	0.2787(76)	&	0.2538	&	0.1764(98)	\\
53	&	0.7800	&	0.7705(86)	&	0.2720	&	0.3263(66)	&	0.508	&	0.444(11)	\\
54	&	0.7790	&	0.8261(50)	&	0.2721	&	0.3724(51)	&	0.5069	&	0.4537(76)	\\
55	&	0.267	&	0.352(14)	&	0.2720	&	0.3826(47)	&	-0.005	&	-0.031(14)	\\ \hline
\end{tabularx}}
\caption{Numerical values for the $t=8$ chiral condensate of the wavepacket, the vacuum, and their subtraction, from the MPS simulator and {\tt ibm\_torino}, as shown in Figs.~\ref{fig:srcmvac_evol} and~\ref{fig:src_vac_evol} (only the first half of the lattice is shown due to CP symmetry).}
 \label{tab:tablet8}
\end{table}
\begin{table}[!htb]
\renewcommand{\arraystretch}{1}
\scalebox{0.95}{\begin{tabularx}{\textwidth}{| c || Y | Y | Y | Y | Y | Y |}
 \hline
\multirow{2}{*}{\parbox{2.5cm}{Fermion staggered site $j$}} &	\multicolumn{2}{c|}{\large $\langle \psi_{\rm WP}\vert \ \hat{\chi}_j(t=9) \  \vert \psi_{\rm WP} \rangle$}		&	\multicolumn{2}{c|}{\large $\langle \psi_{\rm vac}\vert \ \hat{\chi}_j(t=9) \  \vert \psi_{\rm vac} \rangle$}	&	\multicolumn{2}{c|}{\large $\mathcal{X}_j(t=9)$}		\\ \cline{2-7}
	&	MPS	&	{\tt ibm\_torino}	&	MPS	&	{\tt ibm\_torino}	&	MPS	&	{\tt ibm\_torino}		\\ \hline \hline
0	&	0.185	&	0.266(19)	&	0.185	&	0.230(20)	&	0.000	&	0.037(28)	\\
1	&	0.831	&	0.535(28)	&	0.831	&	0.526(25)	&	0.000	&	0.007(37)	\\
2	&	0.508	&	0.367(12)	&	0.508	&	0.356(12)	&	0.000	&	0.012(19)	\\
3	&	0.842	&	0.491(29)	&	0.842	&	0.499(24)	&	0.000	&	-0.009(33)	\\
4	&	0.763	&	0.633(44)	&	0.763	&	0.619(40)	&	0.000	&	0.014(62)	\\
5	&	0.883	&	0.474(29)	&	0.883	&	0.480(26)	&	0.000	&	-0.006(33)	\\
6	&	0.926	&	0.501(26)	&	0.926	&	0.507(27)	&	0.000	&	-0.008(36)	\\
7	&	0.875	&	0.447(17)	&	0.875	&	0.442(20)	&	0.000	&	0.005(27)	\\
8	&	0.925	&	0.364(20)	&	0.925	&	0.406(22)	&	0.000	&	-0.042(29)	\\
9	&	0.854	&	0.533(27)	&	0.854	&	0.548(32)	&	0.000	&	-0.014(41)	\\
10	&	0.879	&	0.422(25)	&	0.879	&	0.414(18)	&	0.000	&	0.007(30)	\\
11	&	0.877	&	0.480(22)	&	0.877	&	0.450(20)	&	0.000	&	0.031(29)	\\
12	&	0.869	&	0.489(28)	&	0.869	&	0.575(36)	&	0.000	&	-0.085(48)	\\
13	&	0.862	&	0.370(12)	&	0.862	&	0.347(13)	&	0.000	&	0.023(18)	\\
14	&	0.867	&	0.415(28)	&	0.867	&	0.400(36)	&	0.000	&	0.013(43)	\\
15	&	0.879	&	0.534(27)	&	0.879	&	0.481(22)	&	0.000	&	0.052(31)	\\
16	&	0.888	&	0.458(32)	&	0.888	&	0.626(47)	&	0.000	&	-0.167(55)	\\
17	&	0.888	&	0.564(32)	&	0.888	&	0.539(30)	&	0.000	&	0.025(42)	\\
18	&	0.917	&	0.564(31)	&	0.917	&	0.547(32)	&	0.000	&	0.019(40)	\\
19	&	0.899	&	0.628(33)	&	0.899	&	0.674(32)	&	0.000	&	-0.043(44)	\\
20	&	0.927	&	0.652(34)	&	0.927	&	0.600(41)	&	0.000	&	0.051(55)	\\
21	&	0.909	&	0.810(47)	&	0.909	&	0.897(52)	&	0.000	&	-0.086(73)	\\
22	&	0.926	&	0.564(21)	&	0.926	&	0.627(22)	&	0.000	&	-0.063(33)	\\
23	&	0.903	&	0.561(26)	&	0.903	&	0.571(25)	&	0.000	&	-0.008(32)	\\
24	&	0.917	&	0.536(23)	&	0.917	&	0.502(22)	&	0.000	&	0.033(31)	\\
25	&	0.906	&	0.504(21)	&	0.906	&	0.616(28)	&	0.000	&	-0.112(32)	\\
26	&	0.928	&	0.775(30)	&	0.928	&	0.748(32)	&	0.000	&	0.027(43)	\\
27	&	0.875	&	0.514(20)	&	0.875	&	0.520(23)	&	0.000	&	-0.008(27)	\\
28	&	0.879	&	0.386(12)	&	0.879	&	0.390(10)	&	0.000	&	-0.005(15)	\\
29	&	0.891	&	0.470(22)	&	0.891	&	0.468(18)	&	0.000	&	0.003(27)	\\
30	&	0.895	&	0.547(21)	&	0.895	&	0.533(24)	&	0.000	&	0.015(30)	\\
31	&	0.797	&	0.399(20)	&	0.797	&	0.439(18)	&	0.000	&	-0.040(22)	\\
32	&	0.814	&	0.476(18)	&	0.814	&	0.463(17)	&	0.000	&	0.014(20)	\\
33	&	0.809	&	0.441(15)	&	0.809	&	0.434(17)	&	0.000	&	0.007(20)	\\
34	&	0.816	&	0.400(23)	&	0.816	&	0.393(23)	&	0.000	&	0.007(30)	\\
35	&	0.713	&	0.420(17)	&	0.713	&	0.518(23)	&	0.000	&	-0.097(27)	\\
36	&	0.730	&	0.517(34)	&	0.730	&	0.793(41)	&	0.000	&	-0.277(54)	\\
37	&	0.656	&	0.467(24)	&	0.655	&	0.443(29)	&	0.000	&	0.023(35)	\\
38	&	0.681	&	0.563(39)	&	0.680	&	0.531(41)	&	0.000	&	0.034(52)	\\
39	&	0.575	&	0.601(42)	&	0.574	&	0.441(25)	&	0.000	&	0.161(47)	\\
40	&	0.588	&	0.404(23)	&	0.587	&	0.399(22)	&	0.000	&	0.005(30)	\\
41	&	0.501	&	0.391(13)	&	0.500	&	0.387(11)	&	0.001	&	0.004(16)	\\
42	&	0.507	&	0.706(42)	&	0.506	&	0.707(42)	&	0.000	&	0.001(61)	\\
43	&	0.422	&	0.613(45)	&	0.418	&	0.430(39)	&	0.004	&	0.184(59)	\\
44	&	0.431	&	0.439(21)	&	0.429	&	0.431(21)	&	0.002	&	0.007(28)	\\
45	&	0.361	&	0.431(15)	&	0.352	&	0.393(16)	&	0.009	&	0.037(22)	\\
46	&	0.369	&	0.385(18)	&	0.364	&	0.412(19)	&	0.005	&	-0.025(26)	\\
47	&	0.345	&	0.406(18)	&	0.316	&	0.395(16)	&	0.029	&	0.011(22)	\\
48	&	0.343	&	0.424(16)	&	0.325	&	0.450(15)	&	0.017	&	-0.025(21)	\\
49	&	0.385	&	0.443(13)	&	0.303	&	0.444(14)	&	0.082	&	-0.001(19)	\\
50	&	0.390	&	0.408(18)	&	0.307	&	0.378(20)	&	0.083	&	0.030(27)	\\
51	&	0.613	&	0.539(17)	&	0.298	&	0.389(18)	&	0.315	&	0.151(23)	\\
52	&	0.622	&	0.536(14)	&	0.301	&	0.317(18)	&	0.321	&	0.218(22)	\\
53	&	0.677	&	0.656(16)	&	0.302	&	0.322(13)	&	0.375	&	0.334(20)	\\
54	&	0.656	&	0.808(12)	&	0.305	&	0.393(11)	&	0.351	&	0.416(17)	\\
55	&	0.293	&	0.362(38)	&	0.303	&	0.443(10)	&	-0.009	&	-0.081(39)	\\ \hline
\end{tabularx}}
\caption{Numerical values for the $t=9$ chiral condensate of the wavepacket, the vacuum, and their subtraction, from the MPS simulator and {\tt ibm\_torino}, as shown in Figs.~\ref{fig:srcmvac_evol} and~\ref{fig:src_vac_evol} (only the first half of the lattice is shown due to CP symmetry).}
 \label{tab:tablet9}
\end{table}
\begin{table}[!htb]
\renewcommand{\arraystretch}{1}
\scalebox{0.95}{\begin{tabularx}{\textwidth}{| c || Y | Y | Y | Y | Y | Y |}
 \hline
\multirow{2}{*}{\parbox{2.5cm}{Fermion staggered site $j$}} &	\multicolumn{2}{c|}{\large $\langle \psi_{\rm WP}\vert \ \hat{\chi}_j(t=10) \  \vert \psi_{\rm WP} \rangle$}		&	\multicolumn{2}{c|}{\large $\langle \psi_{\rm vac}\vert \ \hat{\chi}_j(t=10) \  \vert \psi_{\rm vac} \rangle$}	&	\multicolumn{2}{c|}{\large $\mathcal{X}_j(t=10)$}		\\ \cline{2-7}
	&	MPS	&	{\tt ibm\_torino}	&	MPS	&	{\tt ibm\_torino}	&	MPS	&	{\tt ibm\_torino}		\\ \hline \hline
0	&	0.199	&	0.328(21)	&	0.199	&	0.259(22)	&	0.000	&	0.068(30)	\\
1	&	0.850	&	0.521(26)	&	0.850	&	0.467(32)	&	0.000	&	0.055(42)	\\
2	&	0.436	&	0.377(14)	&	0.436	&	0.403(14)	&	0.000	&	-0.026(20)	\\
3	&	0.837	&	0.402(20)	&	0.837	&	0.428(23)	&	0.000	&	-0.027(32)	\\
4	&	0.677	&	0.419(21)	&	0.677	&	0.377(17)	&	0.000	&	0.042(25)	\\
5	&	0.696	&	0.420(18)	&	0.696	&	0.417(17)	&	0.000	&	0.003(21)	\\
6	&	0.829	&	0.503(40)	&	0.829	&	0.463(30)	&	0.000	&	0.039(48)	\\
7	&	0.736	&	0.406(20)	&	0.736	&	0.358(21)	&	0.000	&	0.049(30)	\\
8	&	0.831	&	0.368(20)	&	0.831	&	0.343(24)	&	0.000	&	0.026(31)	\\
9	&	0.816	&	0.492(30)	&	0.816	&	0.566(27)	&	0.000	&	-0.075(39)	\\
10	&	0.853	&	0.410(21)	&	0.853	&	0.436(31)	&	0.000	&	-0.026(37)	\\
11	&	0.885	&	0.412(23)	&	0.885	&	0.464(22)	&	0.000	&	-0.053(32)	\\
12	&	0.899	&	0.573(33)	&	0.899	&	0.457(32)	&	0.000	&	0.118(47)	\\
13	&	0.924	&	0.346(16)	&	0.924	&	0.334(15)	&	0.000	&	0.013(21)	\\
14	&	0.927	&	0.432(32)	&	0.927	&	0.438(24)	&	0.000	&	-0.004(39)	\\
15	&	0.944	&	0.531(25)	&	0.944	&	0.491(33)	&	0.000	&	0.043(37)	\\
16	&	0.950	&	0.524(40)	&	0.950	&	0.443(36)	&	0.000	&	0.081(51)	\\
17	&	0.970	&	0.618(35)	&	0.970	&	0.594(35)	&	0.000	&	0.023(45)	\\
18	&	0.978	&	0.550(37)	&	0.978	&	0.498(31)	&	0.000	&	0.053(48)	\\
19	&	0.978	&	0.627(36)	&	0.978	&	0.655(36)	&	0.000	&	-0.029(49)	\\
20	&	0.989	&	0.533(37)	&	0.989	&	0.691(39)	&	0.000	&	-0.159(53)	\\
21	&	0.974	&	0.906(70)	&	0.974	&	0.798(52)	&	0.000	&	0.105(89)	\\
22	&	0.995	&	0.642(25)	&	0.995	&	0.527(28)	&	0.000	&	0.114(36)	\\
23	&	0.962	&	0.626(34)	&	0.962	&	0.584(29)	&	0.000	&	0.042(42)	\\
24	&	0.992	&	0.522(31)	&	0.992	&	0.516(25)	&	0.000	&	0.009(35)	\\
25	&	0.943	&	0.537(26)	&	0.943	&	0.560(28)	&	0.000	&	-0.025(37)	\\
26	&	0.962	&	0.823(35)	&	0.962	&	0.889(37)	&	0.000	&	-0.066(49)	\\
27	&	0.909	&	0.545(24)	&	0.909	&	0.575(26)	&	0.000	&	-0.030(33)	\\
28	&	0.925	&	0.387(12)	&	0.925	&	0.419(13)	&	0.000	&	-0.032(15)	\\
29	&	0.886	&	0.406(21)	&	0.886	&	0.476(20)	&	0.000	&	-0.070(29)	\\
30	&	0.895	&	0.575(26)	&	0.895	&	0.532(27)	&	0.000	&	0.043(37)	\\
31	&	0.856	&	0.421(20)	&	0.856	&	0.406(19)	&	0.000	&	0.014(27)	\\
32	&	0.857	&	0.447(17)	&	0.857	&	0.473(18)	&	0.000	&	-0.026(22)	\\
33	&	0.804	&	0.448(15)	&	0.804	&	0.451(17)	&	0.000	&	-0.003(22)	\\
34	&	0.818	&	0.394(23)	&	0.818	&	0.425(22)	&	0.000	&	-0.030(32)	\\
35	&	0.739	&	0.433(27)	&	0.739	&	0.433(20)	&	0.000	&	0.000(34)	\\
36	&	0.754	&	0.826(46)	&	0.754	&	0.635(48)	&	0.000	&	0.192(70)	\\
37	&	0.669	&	0.435(29)	&	0.669	&	0.429(24)	&	0.000	&	0.006(36)	\\
38	&	0.692	&	0.624(42)	&	0.692	&	0.647(43)	&	0.000	&	-0.023(57)	\\
39	&	0.579	&	0.438(24)	&	0.578	&	0.496(29)	&	0.000	&	-0.056(35)	\\
40	&	0.605	&	0.386(27)	&	0.605	&	0.321(30)	&	0.000	&	0.066(38)	\\
41	&	0.502	&	0.395(13)	&	0.501	&	0.381(16)	&	0.001	&	0.013(21)	\\
42	&	0.516	&	0.642(41)	&	0.515	&	0.453(43)	&	0.000	&	0.188(61)	\\
43	&	0.419	&	0.318(25)	&	0.415	&	0.359(22)	&	0.004	&	-0.040(32)	\\
44	&	0.427	&	0.406(21)	&	0.425	&	0.424(21)	&	0.002	&	-0.018(28)	\\
45	&	0.355	&	0.404(16)	&	0.342	&	0.413(17)	&	0.013	&	-0.009(22)	\\
46	&	0.360	&	0.414(18)	&	0.353	&	0.406(17)	&	0.007	&	0.007(24)	\\
47	&	0.341	&	0.426(16)	&	0.304	&	0.404(17)	&	0.036	&	0.022(22)	\\
48	&	0.340	&	0.435(16)	&	0.311	&	0.446(17)	&	0.029	&	-0.011(21)	\\
49	&	0.394	&	0.432(16)	&	0.290	&	0.434(15)	&	0.104	&	-0.000(23)	\\
50	&	0.403	&	0.399(18)	&	0.291	&	0.355(18)	&	0.113	&	0.045(25)	\\
51	&	0.650	&	0.566(21)	&	0.283	&	0.366(18)	&	0.367	&	0.199(27)	\\
52	&	0.649	&	0.566(13)	&	0.279	&	0.299(17)	&	0.371	&	0.267(24)	\\
53	&	0.570	&	0.525(17)	&	0.282	&	0.310(18)	&	0.288	&	0.216(25)	\\
54	&	0.547	&	0.759(12)	&	0.282	&	0.391(12)	&	0.265	&	0.367(16)	\\
55	&	0.336	&	0.231(41)	&	0.2807	&	0.4427(10)	&	0.055	&	-0.212(41)	\\ \hline
\end{tabularx}}
\caption{Numerical values for the $t=10$ chiral condensate of the wavepacket, the vacuum, and their subtraction, from the MPS simulator and {\tt ibm\_torino}, as shown in Figs.~\ref{fig:srcmvac_evol} and~\ref{fig:src_vac_evol} (only the first half of the lattice is shown due to CP symmetry).}
 \label{tab:tablet10}
\end{table}
\begin{table}[!htb]
\renewcommand{\arraystretch}{1}
\scalebox{0.95}{\begin{tabularx}{\textwidth}{| c || Y | Y | Y | Y | Y | Y |}
 \hline
\multirow{2}{*}{\parbox{2.5cm}{Fermion staggered site $j$}} &	\multicolumn{2}{c|}{\large $\langle \psi_{\rm WP}\vert \ \hat{\chi}_j(t=11) \  \vert \psi_{\rm WP} \rangle$}		&	\multicolumn{2}{c|}{\large $\langle \psi_{\rm vac}\vert \ \hat{\chi}_j(t=11) \  \vert \psi_{\rm vac} \rangle$}	&	\multicolumn{2}{c|}{\large $\mathcal{X}_j(t=11)$}		\\ \cline{2-7}
	&	MPS	&	{\tt ibm\_torino}	&	MPS	&	{\tt ibm\_torino}	&	MPS	&	{\tt ibm\_torino}		\\ \hline \hline
0	&	0.238	&	0.294(16)	&	0.238	&	0.275(17)	&	0.000	&	0.021(23)	\\
1	&	0.912	&	0.473(23)	&	0.912	&	0.494(30)	&	0.000	&	-0.020(37)	\\
2	&	0.479	&	0.372(12)	&	0.479	&	0.365(15)	&	0.000	&	0.008(19)	\\
3	&	0.765	&	0.364(20)	&	0.765	&	0.364(22)	&	0.000	&	-0.000(30)	\\
4	&	0.768	&	0.487(28)	&	0.768	&	0.411(24)	&	0.000	&	0.077(28)	\\
5	&	0.793	&	0.391(18)	&	0.793	&	0.423(15)	&	0.000	&	-0.033(19)	\\
6	&	0.833	&	0.423(38)	&	0.833	&	0.476(37)	&	0.000	&	-0.053(58)	\\
7	&	0.885	&	0.330(18)	&	0.885	&	0.381(22)	&	0.000	&	-0.051(29)	\\
8	&	0.901	&	0.353(21)	&	0.901	&	0.389(25)	&	0.000	&	-0.037(35)	\\
9	&	0.911	&	0.425(25)	&	0.911	&	0.420(26)	&	0.000	&	0.006(34)	\\
10	&	0.946	&	0.380(24)	&	0.946	&	0.343(28)	&	0.000	&	0.036(38)	\\
11	&	0.925	&	0.433(20)	&	0.925	&	0.437(22)	&	0.000	&	-0.005(28)	\\
12	&	0.926	&	0.437(27)	&	0.926	&	0.413(31)	&	0.000	&	0.024(43)	\\
13	&	0.905	&	0.352(15)	&	0.905	&	0.373(15)	&	0.000	&	-0.021(22)	\\
14	&	0.906	&	0.312(32)	&	0.906	&	0.464(31)	&	0.000	&	-0.152(46)	\\
15	&	0.902	&	0.469(33)	&	0.902	&	0.483(29)	&	0.000	&	-0.014(40)	\\
16	&	0.897	&	0.489(37)	&	0.897	&	0.480(35)	&	0.000	&	0.009(48)	\\
17	&	0.906	&	0.605(34)	&	0.906	&	0.491(42)	&	0.000	&	0.117(50)	\\
18	&	0.918	&	0.511(32)	&	0.918	&	0.454(37)	&	0.000	&	0.057(48)	\\
19	&	0.909	&	0.570(41)	&	0.909	&	0.675(51)	&	0.000	&	-0.104(62)	\\
20	&	0.929	&	0.779(44)	&	0.929	&	0.668(46)	&	0.000	&	0.114(64)	\\
21	&	0.909	&	0.542(51)	&	0.909	&	0.809(53)	&	0.000	&	-0.266(73)	\\
22	&	0.937	&	0.644(41)	&	0.937	&	0.667(37)	&	0.000	&	-0.024(54)	\\
23	&	0.896	&	0.504(33)	&	0.896	&	0.534(31)	&	0.000	&	-0.029(38)	\\
24	&	0.925	&	0.447(28)	&	0.925	&	0.411(29)	&	0.000	&	0.036(40)	\\
25	&	0.920	&	0.508(31)	&	0.920	&	0.462(30)	&	0.000	&	0.046(42)	\\
26	&	0.941	&	0.779(58)	&	0.941	&	0.730(47)	&	0.000	&	0.049(75)	\\
27	&	0.891	&	0.418(25)	&	0.891	&	0.389(28)	&	0.000	&	0.029(37)	\\
28	&	0.9015	&	0.3596(93)	&	0.9016	&	0.3570(88)	&	0.000	&	0.002(13)	\\
29	&	0.906	&	0.428(22)	&	0.906	&	0.406(25)	&	0.000	&	0.023(31)	\\
30	&	0.916	&	0.403(30)	&	0.916	&	0.537(27)	&	0.000	&	-0.134(40)	\\
31	&	0.827	&	0.374(17)	&	0.827	&	0.401(22)	&	0.000	&	-0.028(27)	\\
32	&	0.842	&	0.355(17)	&	0.843	&	0.368(17)	&	0.000	&	-0.013(24)	\\
33	&	0.828	&	0.371(14)	&	0.828	&	0.358(17)	&	0.000	&	0.011(21)	\\
34	&	0.838	&	0.381(19)	&	0.838	&	0.377(18)	&	0.000	&	0.004(26)	\\
35	&	0.714	&	0.488(25)	&	0.714	&	0.475(28)	&	0.000	&	0.013(34)	\\
36	&	0.731	&	0.505(36)	&	0.731	&	0.635(39)	&	0.000	&	-0.129(50)	\\
37	&	0.676	&	0.364(27)	&	0.676	&	0.401(25)	&	0.000	&	-0.037(35)	\\
38	&	0.695	&	0.477(40)	&	0.694	&	0.495(36)	&	0.000	&	-0.017(51)	\\
39	&	0.546	&	0.426(23)	&	0.545	&	0.482(31)	&	0.001	&	-0.058(38)	\\
40	&	0.574	&	0.360(26)	&	0.573	&	0.351(30)	&	0.000	&	0.010(40)	\\
41	&	0.497	&	0.371(12)	&	0.494	&	0.391(13)	&	0.002	&	-0.020(18)	\\
42	&	0.517	&	0.660(46)	&	0.516	&	0.557(38)	&	0.000	&	0.106(56)	\\
43	&	0.410	&	0.453(37)	&	0.404	&	0.415(34)	&	0.006	&	0.038(49)	\\
44	&	0.413	&	0.454(26)	&	0.410	&	0.427(29)	&	0.003	&	0.027(38)	\\
45	&	0.356	&	0.370(20)	&	0.340	&	0.408(21)	&	0.016	&	-0.040(27)	\\
46	&	0.353	&	0.429(19)	&	0.342	&	0.380(20)	&	0.011	&	0.049(28)	\\
47	&	0.347	&	0.433(16)	&	0.297	&	0.405(16)	&	0.050	&	0.028(22)	\\
48	&	0.350	&	0.433(19)	&	0.298	&	0.429(18)	&	0.052	&	0.003(25)	\\
49	&	0.424	&	0.456(17)	&	0.279	&	0.454(18)	&	0.145	&	0.003(24)	\\
50	&	0.434	&	0.422(26)	&	0.282	&	0.332(27)	&	0.152	&	0.090(38)	\\
51	&	0.660	&	0.480(20)	&	0.280	&	0.338(20)	&	0.380	&	0.143(30)	\\
52	&	0.665	&	0.673(16)	&	0.281	&	0.337(19)	&	0.384	&	0.337(25)	\\
53	&	0.454	&	0.441(16)	&	0.288	&	0.319(11)	&	0.167	&	0.124(21)	\\
54	&	0.442	&	0.668(16)	&	0.286	&	0.434(12)	&	0.157	&	0.236(20)	\\
55	&	0.450	&	0.457(46)	&	0.289	&	0.426(12)	&	0.161	&	0.030(48)	\\ \hline
\end{tabularx}}
\caption{Numerical values for the $t=11$ chiral condensate of the wavepacket, the vacuum, and their subtraction, from the MPS simulator and {\tt ibm\_torino}, as shown in Figs.~\ref{fig:srcmvac_evol} and~\ref{fig:src_vac_evol} (only the first half of the lattice is shown due to CP symmetry).}
 \label{tab:tablet11}
\end{table}
\begin{table}[!htb]
\renewcommand{\arraystretch}{1}
\scalebox{0.95}{\begin{tabularx}{\textwidth}{| c || Y | Y | Y | Y | Y | Y |}
 \hline
\multirow{2}{*}{\parbox{2.5cm}{Fermion staggered site $j$}} &	\multicolumn{2}{c|}{\large $\langle \psi_{\rm WP}\vert \ \hat{\chi}_j(t=12) \  \vert \psi_{\rm WP} \rangle$}		&	\multicolumn{2}{c|}{\large $\langle \psi_{\rm vac}\vert \ \hat{\chi}_j(t=12) \  \vert \psi_{\rm vac} \rangle$}	&	\multicolumn{2}{c|}{\large $\mathcal{X}_j(t=12)$}		\\ \cline{2-7}
	&	MPS	&	{\tt ibm\_torino}	&	MPS	&	{\tt ibm\_torino}	&	MPS	&	{\tt ibm\_torino}		\\ \hline \hline
0	&	0.214	&	0.396(41)	&	0.214	&	0.313(36)	&	0.000	&	0.082(54)	\\
1	&	0.838	&	0.505(36)	&	0.838	&	0.440(29)	&	0.000	&	0.066(44)	\\
2	&	0.419	&	0.369(11)	&	0.419	&	0.377(13)	&	0.000	&	-0.008(16)	\\
3	&	0.879	&	0.360(25)	&	0.879	&	0.406(29)	&	0.000	&	-0.049(39)	\\
4	&	0.675	&	0.401(22)	&	0.675	&	0.457(25)	&	0.000	&	-0.056(34)	\\
5	&	0.730	&	0.361(12)	&	0.730	&	0.412(17)	&	0.000	&	-0.051(19)	\\
6	&	0.859	&	0.482(42)	&	0.859	&	0.381(30)	&	0.000	&	0.099(56)	\\
7	&	0.736	&	0.323(19)	&	0.736	&	0.331(21)	&	0.000	&	-0.007(30)	\\
8	&	0.861	&	0.321(25)	&	0.861	&	0.340(18)	&	0.000	&	-0.019(32)	\\
9	&	0.818	&	0.435(23)	&	0.818	&	0.416(28)	&	0.000	&	0.021(38)	\\
10	&	0.860	&	0.377(17)	&	0.860	&	0.345(27)	&	0.000	&	0.030(29)	\\
11	&	0.895	&	0.384(24)	&	0.895	&	0.441(27)	&	0.000	&	-0.058(36)	\\
12	&	0.906	&	0.438(35)	&	0.906	&	0.420(26)	&	0.000	&	0.019(44)	\\
13	&	0.934	&	0.342(10)	&	0.934	&	0.347(13)	&	0.000	&	-0.005(16)	\\
14	&	0.944	&	0.408(29)	&	0.944	&	0.394(32)	&	0.000	&	0.015(41)	\\
15	&	0.954	&	0.411(35)	&	0.954	&	0.541(37)	&	0.000	&	-0.130(52)	\\
16	&	0.954	&	0.519(40)	&	0.954	&	0.464(36)	&	0.000	&	0.054(50)	\\
17	&	0.972	&	0.640(38)	&	0.972	&	0.465(33)	&	0.000	&	0.173(52)	\\
18	&	0.965	&	0.541(33)	&	0.965	&	0.447(34)	&	0.000	&	0.094(48)	\\
19	&	0.962	&	0.668(47)	&	0.962	&	0.672(52)	&	0.000	&	-0.002(72)	\\
20	&	0.968	&	0.813(49)	&	0.968	&	0.682(50)	&	0.000	&	0.133(70)	\\
21	&	0.951	&	0.809(48)	&	0.951	&	0.675(50)	&	0.000	&	0.132(71)	\\
22	&	0.978	&	0.793(47)	&	0.978	&	0.841(38)	&	0.000	&	-0.045(59)	\\
23	&	0.932	&	0.453(34)	&	0.932	&	0.456(31)	&	0.000	&	-0.002(43)	\\
24	&	0.969	&	0.416(34)	&	0.969	&	0.421(29)	&	0.000	&	-0.001(46)	\\
25	&	0.940	&	0.555(31)	&	0.940	&	0.630(34)	&	0.000	&	-0.075(44)	\\
26	&	0.967	&	0.918(56)	&	0.967	&	0.706(64)	&	0.000	&	0.212(82)	\\
27	&	0.922	&	0.396(27)	&	0.922	&	0.452(28)	&	0.000	&	-0.058(41)	\\
28	&	0.939	&	0.397(12)	&	0.9391	&	0.3693(96)	&	0.000	&	0.028(15)	\\
29	&	0.901	&	0.370(26)	&	0.901	&	0.393(28)	&	0.000	&	-0.021(38)	\\
30	&	0.903	&	0.543(35)	&	0.903	&	0.520(29)	&	0.000	&	0.023(39)	\\
31	&	0.870	&	0.352(21)	&	0.870	&	0.332(23)	&	0.000	&	0.020(31)	\\
32	&	0.872	&	0.423(18)	&	0.872	&	0.403(20)	&	0.000	&	0.020(26)	\\
33	&	0.808	&	0.359(18)	&	0.808	&	0.381(17)	&	0.000	&	-0.022(24)	\\
34	&	0.831	&	0.432(24)	&	0.831	&	0.436(23)	&	0.000	&	-0.005(35)	\\
35	&	0.739	&	0.452(29)	&	0.739	&	0.489(31)	&	0.000	&	-0.038(44)	\\
36	&	0.758	&	0.583(47)	&	0.758	&	0.567(40)	&	0.000	&	0.016(61)	\\
37	&	0.673	&	0.436(26)	&	0.673	&	0.387(29)	&	0.000	&	0.048(35)	\\
38	&	0.691	&	0.453(37)	&	0.690	&	0.430(40)	&	0.000	&	0.026(53)	\\
39	&	0.577	&	0.497(26)	&	0.576	&	0.510(36)	&	0.001	&	-0.014(40)	\\
40	&	0.599	&	0.373(33)	&	0.598	&	0.392(29)	&	0.000	&	-0.020(43)	\\
41	&	0.510	&	0.381(12)	&	0.508	&	0.413(21)	&	0.003	&	-0.031(22)	\\
42	&	0.534	&	0.696(39)	&	0.533	&	0.491(36)	&	0.000	&	0.210(55)	\\
43	&	0.429	&	0.385(22)	&	0.422	&	0.305(26)	&	0.007	&	0.080(35)	\\
44	&	0.445	&	0.451(33)	&	0.440	&	0.454(31)	&	0.004	&	-0.003(45)	\\
45	&	0.382	&	0.416(21)	&	0.364	&	0.405(21)	&	0.019	&	0.010(29)	\\
46	&	0.384	&	0.416(23)	&	0.370	&	0.432(23)	&	0.014	&	-0.016(32)	\\
47	&	0.371	&	0.446(18)	&	0.312	&	0.414(19)	&	0.058	&	0.031(25)	\\
48	&	0.370	&	0.431(18)	&	0.316	&	0.388(20)	&	0.054	&	0.044(27)	\\
49	&	0.463	&	0.491(18)	&	0.292	&	0.447(20)	&	0.172	&	0.044(26)	\\
50	&	0.485	&	0.471(23)	&	0.292	&	0.385(24)	&	0.193	&	0.086(32)	\\
51	&	0.660	&	0.536(21)	&	0.284	&	0.359(20)	&	0.375	&	0.177(28)	\\
52	&	0.653	&	0.598(18)	&	0.285	&	0.350(21)	&	0.369	&	0.247(28)	\\
53	&	0.381	&	0.433(16)	&	0.289	&	0.321(13)	&	0.092	&	0.111(22)	\\
54	&	0.358	&	0.467(17)	&	0.287	&	0.449(14)	&	0.072	&	0.017(22)	\\
55	&	0.510	&	0.843(39)	&	0.290	&	0.429(18)	&	0.220	&	0.415(42)	\\ \hline
\end{tabularx}}
\caption{Numerical values for the $t=12$ chiral condensate of the wavepacket, the vacuum, and their subtraction, from the MPS simulator and {\tt ibm\_torino}, as shown in Figs.~\ref{fig:srcmvac_evol} and~\ref{fig:src_vac_evol} (only the first half of the lattice is shown due to CP symmetry).}
 \label{tab:tablet12}
\end{table}
\begin{table}[!htb]
\renewcommand{\arraystretch}{1}
\scalebox{0.95}{\begin{tabularx}{\textwidth}{| c || Y | Y | Y | Y | Y | Y |}
 \hline
\multirow{2}{*}{\parbox{2.5cm}{Fermion staggered site $j$}} &	\multicolumn{2}{c|}{\large $\langle \psi_{\rm WP}\vert \ \hat{\chi}_j(t=13) \  \vert \psi_{\rm WP} \rangle$}		&	\multicolumn{2}{c|}{\large $\langle \psi_{\rm vac}\vert \ \hat{\chi}_j(t=13) \  \vert \psi_{\rm vac} \rangle$}	&	\multicolumn{2}{c|}{\large $\mathcal{X}_j(t=13)$}		\\ \cline{2-7}
	&	MPS	&	{\tt ibm\_torino}	&	MPS	&	{\tt ibm\_torino}	&	MPS	&	{\tt ibm\_torino}		\\ \hline \hline
0	&	0.217	&	0.250(19)	&	0.217	&	0.290(26)	&	0.000	&	-0.040(32)	\\
1	&	0.929	&	0.407(20)	&	0.929	&	0.432(26)	&	0.000	&	-0.024(35)	\\
2	&	0.496	&	0.365(19)	&	0.4956	&	0.3520(99)	&	0.000	&	0.012(23)	\\
3	&	0.817	&	0.355(18)	&	0.817	&	0.338(19)	&	0.000	&	0.018(25)	\\
4	&	0.818	&	0.441(30)	&	0.818	&	0.542(53)	&	0.000	&	-0.100(60)	\\
5	&	0.7731	&	0.3620(95)	&	0.773	&	0.382(14)	&	0.000	&	-0.021(17)	\\
6	&	0.836	&	0.472(42)	&	0.836	&	0.428(40)	&	0.000	&	0.045(59)	\\
7	&	0.835	&	0.328(21)	&	0.835	&	0.367(16)	&	0.000	&	-0.040(25)	\\
8	&	0.866	&	0.342(28)	&	0.866	&	0.337(26)	&	0.000	&	0.004(39)	\\
9	&	0.918	&	0.521(38)	&	0.918	&	0.439(27)	&	0.000	&	0.082(45)	\\
10	&	0.916	&	0.323(18)	&	0.916	&	0.341(23)	&	0.000	&	-0.018(28)	\\
11	&	0.942	&	0.465(36)	&	0.942	&	0.399(24)	&	0.000	&	0.067(43)	\\
12	&	0.928	&	0.401(29)	&	0.928	&	0.345(26)	&	0.000	&	0.057(41)	\\
13	&	0.927	&	0.344(10)	&	0.927	&	0.338(12)	&	0.000	&	0.005(16)	\\
14	&	0.919	&	0.362(27)	&	0.919	&	0.371(32)	&	0.000	&	-0.009(43)	\\
15	&	0.900	&	0.473(33)	&	0.900	&	0.543(40)	&	0.000	&	-0.069(49)	\\
16	&	0.897	&	0.553(65)	&	0.897	&	0.495(33)	&	0.000	&	0.055(77)	\\
17	&	0.907	&	0.828(82)	&	0.907	&	0.541(36)	&	0.000	&	0.287(89)	\\
18	&	0.919	&	0.501(42)	&	0.919	&	0.494(31)	&	0.000	&	0.007(53)	\\
19	&	0.919	&	0.578(40)	&	0.919	&	0.491(43)	&	0.000	&	0.085(58)	\\
20	&	0.951	&	0.650(42)	&	0.951	&	0.617(55)	&	0.000	&	0.031(71)	\\
21	&	0.918	&	0.717(81)	&	0.918	&	0.465(38)	&	0.000	&	0.253(88)	\\
22	&	0.962	&	0.873(43)	&	0.962	&	0.710(38)	&	0.000	&	0.163(60)	\\
23	&	0.912	&	0.576(51)	&	0.912	&	0.475(31)	&	0.000	&	0.102(58)	\\
24	&	0.941	&	0.481(37)	&	0.941	&	0.431(26)	&	0.000	&	0.050(45)	\\
25	&	0.946	&	0.571(51)	&	0.946	&	0.491(34)	&	0.000	&	0.080(60)	\\
26	&	0.970	&	0.766(58)	&	0.970	&	0.811(58)	&	0.000	&	-0.046(73)	\\
27	&	0.899	&	0.377(24)	&	0.899	&	0.413(28)	&	0.000	&	-0.036(35)	\\
28	&	0.914	&	0.340(12)	&	0.914	&	0.375(10)	&	0.000	&	-0.035(16)	\\
29	&	0.909	&	0.420(23)	&	0.909	&	0.395(27)	&	0.000	&	0.024(34)	\\
30	&	0.915	&	0.454(32)	&	0.915	&	0.428(31)	&	0.000	&	0.026(45)	\\
31	&	0.844	&	0.328(19)	&	0.844	&	0.350(21)	&	0.000	&	-0.023(29)	\\
32	&	0.864	&	0.385(16)	&	0.864	&	0.309(19)	&	0.000	&	0.076(26)	\\
33	&	0.823	&	0.362(18)	&	0.822	&	0.372(16)	&	0.000	&	-0.010(21)	\\
34	&	0.834	&	0.478(34)	&	0.834	&	0.391(24)	&	0.000	&	0.089(42)	\\
35	&	0.716	&	0.454(46)	&	0.715	&	0.434(28)	&	0.000	&	0.022(54)	\\
36	&	0.726	&	0.533(46)	&	0.726	&	0.393(31)	&	0.000	&	0.143(56)	\\
37	&	0.674	&	0.369(21)	&	0.673	&	0.388(31)	&	0.001	&	-0.019(36)	\\
38	&	0.704	&	0.403(44)	&	0.703	&	0.361(36)	&	0.000	&	0.040(55)	\\
39	&	0.566	&	0.411(36)	&	0.564	&	0.448(30)	&	0.002	&	-0.038(49)	\\
40	&	0.587	&	0.381(29)	&	0.586	&	0.309(31)	&	0.001	&	0.073(44)	\\
41	&	0.522	&	0.491(30)	&	0.519	&	0.409(21)	&	0.004	&	0.083(37)	\\
42	&	0.534	&	0.536(43)	&	0.532	&	0.720(60)	&	0.002	&	-0.181(73)	\\
43	&	0.426	&	0.431(24)	&	0.417	&	0.492(31)	&	0.009	&	-0.061(39)	\\
44	&	0.440	&	0.572(35)	&	0.434	&	0.431(36)	&	0.005	&	0.142(53)	\\
45	&	0.393	&	0.489(37)	&	0.366	&	0.393(23)	&	0.027	&	0.096(42)	\\
46	&	0.397	&	0.492(26)	&	0.377	&	0.402(28)	&	0.020	&	0.089(36)	\\
47	&	0.388	&	0.441(18)	&	0.315	&	0.436(18)	&	0.073	&	0.005(22)	\\
48	&	0.392	&	0.453(19)	&	0.323	&	0.429(20)	&	0.068	&	0.025(26)	\\
49	&	0.495	&	0.534(26)	&	0.304	&	0.458(24)	&	0.191	&	0.076(35)	\\
50	&	0.556	&	0.599(31)	&	0.303	&	0.462(29)	&	0.253	&	0.137(42)	\\
51	&	0.648	&	0.476(29)	&	0.291	&	0.397(22)	&	0.357	&	0.078(33)	\\
52	&	0.617	&	0.654(24)	&	0.287	&	0.354(26)	&	0.330	&	0.299(33)	\\
53	&	0.330	&	0.357(22)	&	0.288	&	0.353(16)	&	0.043	&	0.004(28)	\\
54	&	0.293	&	0.506(24)	&	0.286	&	0.471(17)	&	0.006	&	0.036(29)	\\
55	&	0.573	&	1.210(23)	&	0.284	&	0.433(18)	&	0.288	&	0.773(28)	\\ \hline
\end{tabularx}}
\caption{Numerical values for the $t=13$ chiral condensate of the wavepacket, the vacuum, and their subtraction, from the MPS simulator and {\tt ibm\_torino}, as shown in Figs.~\ref{fig:srcmvac_evol} and~\ref{fig:src_vac_evol} (only the first half of the lattice is shown due to CP symmetry).}
 \label{tab:tablet13}
\end{table}
\begin{table}[!htb]
\renewcommand{\arraystretch}{1}
\scalebox{0.95}{\begin{tabularx}{\textwidth}{| c || Y | Y | Y | Y | Y | Y |}
 \hline
\multirow{2}{*}{\parbox{2.5cm}{Fermion staggered site $j$}} &	\multicolumn{2}{c|}{\large $\langle \psi_{\rm WP}\vert \ \hat{\chi}_j(t=14) \  \vert \psi_{\rm WP} \rangle$}		&	\multicolumn{2}{c|}{\large $\langle \psi_{\rm vac}\vert \ \hat{\chi}_j(t=14) \  \vert \psi_{\rm vac} \rangle$}	&	\multicolumn{2}{c|}{\large $\mathcal{X}_j(t=14)$}		\\ \cline{2-7}
	&	MPS	&	{\tt ibm\_torino}	&	MPS	&	{\tt ibm\_torino}	&	MPS	&	{\tt ibm\_torino}		\\ \hline \hline
0	&	0.216	&	0.250(25)	&	0.216	&	0.253(25)	&	0.000	&	-0.003(36)	\\
1	&	0.822	&	0.458(25)	&	0.822	&	0.439(23)	&	0.000	&	0.019(32)	\\
2	&	0.435	&	0.333(12)	&	0.435	&	0.375(13)	&	0.000	&	-0.042(18)	\\
3	&	0.928	&	0.313(24)	&	0.928	&	0.352(21)	&	0.000	&	-0.038(32)	\\
4	&	0.669	&	0.392(18)	&	0.669	&	0.441(28)	&	0.000	&	-0.048(34)	\\
5	&	0.749	&	0.387(13)	&	0.749	&	0.392(14)	&	0.000	&	-0.006(17)	\\
6	&	0.861	&	0.436(33)	&	0.861	&	0.421(32)	&	0.000	&	0.017(46)	\\
7	&	0.727	&	0.308(17)	&	0.727	&	0.338(20)	&	0.000	&	-0.030(25)	\\
8	&	0.878	&	0.366(21)	&	0.878	&	0.353(18)	&	0.000	&	0.012(27)	\\
9	&	0.819	&	0.453(27)	&	0.819	&	0.346(23)	&	0.000	&	0.106(34)	\\
10	&	0.863	&	0.348(26)	&	0.863	&	0.327(20)	&	0.000	&	0.021(32)	\\
11	&	0.892	&	0.332(18)	&	0.892	&	0.371(20)	&	0.000	&	-0.039(25)	\\
12	&	0.898	&	0.380(31)	&	0.898	&	0.376(30)	&	0.000	&	0.005(42)	\\
13	&	0.932	&	0.376(14)	&	0.9325	&	0.3378(85)	&	0.000	&	0.038(18)	\\
14	&	0.933	&	0.389(34)	&	0.933	&	0.370(30)	&	0.000	&	0.020(44)	\\
15	&	0.954	&	0.487(34)	&	0.954	&	0.384(35)	&	0.000	&	0.105(50)	\\
16	&	0.938	&	0.468(39)	&	0.938	&	0.536(54)	&	0.000	&	-0.070(68)	\\
17	&	0.956	&	0.568(49)	&	0.956	&	0.609(46)	&	0.000	&	-0.040(58)	\\
18	&	0.955	&	0.485(37)	&	0.955	&	0.475(34)	&	0.000	&	0.009(54)	\\
19	&	0.950	&	0.587(38)	&	0.950	&	0.578(48)	&	0.000	&	0.009(55)	\\
20	&	0.958	&	0.642(48)	&	0.958	&	0.875(55)	&	0.000	&	-0.237(70)	\\
21	&	0.944	&	0.438(32)	&	0.944	&	0.686(53)	&	0.000	&	-0.249(60)	\\
22	&	0.989	&	0.825(46)	&	0.989	&	0.726(50)	&	0.000	&	0.097(70)	\\
23	&	0.924	&	0.483(32)	&	0.924	&	0.491(37)	&	0.000	&	-0.010(48)	\\
24	&	0.973	&	0.396(22)	&	0.973	&	0.420(23)	&	0.000	&	-0.024(32)	\\
25	&	0.946	&	0.395(42)	&	0.946	&	0.462(36)	&	0.000	&	-0.067(54)	\\
26	&	0.966	&	0.846(58)	&	0.967	&	0.849(55)	&	0.000	&	-0.004(77)	\\
27	&	0.919	&	0.353(21)	&	0.919	&	0.383(21)	&	0.000	&	-0.028(29)	\\
28	&	0.939	&	0.358(10)	&	0.939	&	0.352(16)	&	0.000	&	0.006(19)	\\
29	&	0.891	&	0.405(34)	&	0.891	&	0.339(20)	&	0.000	&	0.064(40)	\\
30	&	0.896	&	0.400(31)	&	0.896	&	0.449(30)	&	0.000	&	-0.046(42)	\\
31	&	0.874	&	0.352(19)	&	0.874	&	0.316(21)	&	0.000	&	0.037(30)	\\
32	&	0.873	&	0.373(22)	&	0.873	&	0.371(17)	&	0.000	&	0.002(25)	\\
33	&	0.815	&	0.325(16)	&	0.815	&	0.341(15)	&	0.000	&	-0.016(23)	\\
34	&	0.833	&	0.374(18)	&	0.833	&	0.403(16)	&	0.000	&	-0.030(24)	\\
35	&	0.735	&	0.352(30)	&	0.735	&	0.496(33)	&	0.000	&	-0.147(44)	\\
36	&	0.755	&	0.443(35)	&	0.755	&	0.438(41)	&	0.000	&	0.004(57)	\\
37	&	0.664	&	0.319(30)	&	0.664	&	0.348(23)	&	0.000	&	-0.031(40)	\\
38	&	0.687	&	0.521(33)	&	0.687	&	0.396(34)	&	0.000	&	0.127(48)	\\
39	&	0.590	&	0.519(36)	&	0.589	&	0.419(20)	&	0.001	&	0.098(43)	\\
40	&	0.611	&	0.388(26)	&	0.610	&	0.372(28)	&	0.000	&	0.017(36)	\\
41	&	0.521	&	0.397(17)	&	0.517	&	0.401(15)	&	0.004	&	-0.005(22)	\\
42	&	0.537	&	0.695(56)	&	0.535	&	0.624(53)	&	0.002	&	0.073(78)	\\
43	&	0.443	&	0.369(30)	&	0.431	&	0.458(38)	&	0.012	&	-0.093(50)	\\
44	&	0.445	&	0.489(33)	&	0.439	&	0.537(38)	&	0.006	&	-0.049(47)	\\
45	&	0.377	&	0.394(22)	&	0.341	&	0.366(22)	&	0.036	&	0.028(29)	\\
46	&	0.375	&	0.546(31)	&	0.349	&	0.415(30)	&	0.026	&	0.132(38)	\\
47	&	0.380	&	0.417(25)	&	0.291	&	0.399(29)	&	0.089	&	0.019(38)	\\
48	&	0.405	&	0.397(24)	&	0.298	&	0.403(21)	&	0.107	&	-0.005(30)	\\
49	&	0.488	&	0.602(25)	&	0.274	&	0.528(22)	&	0.214	&	0.073(34)	\\
50	&	0.557	&	0.640(32)	&	0.280	&	0.462(31)	&	0.276	&	0.179(43)	\\
51	&	0.600	&	0.422(23)	&	0.275	&	0.367(22)	&	0.325	&	0.054(29)	\\
52	&	0.547	&	0.670(22)	&	0.277	&	0.347(28)	&	0.270	&	0.324(35)	\\
53	&	0.314	&	0.374(25)	&	0.280	&	0.391(22)	&	0.035	&	-0.018(36)	\\
54	&	0.286	&	0.387(21)	&	0.282	&	0.476(17)	&	0.004	&	-0.090(26)	\\
55	&	0.590	&	1.180(26)	&	0.279	&	0.457(21)	&	0.311	&	0.723(32)	\\\hline
\end{tabularx}
